Physics-informed Gaussian Processes as Linear Model Predictive Controller with Constraint Satisfaction

Model Predictive Control evolved as the state of the art paradigm for safety critical control tasks. Control-as-Inference approaches thereof model the constrained optimization problem as a probabilistic inference problem. The constraints have to be implemented into the inference model. A recently introduced physics-informed Gaussian Process method uses Control-as-Inference with a Gaussian likelihood for state constraint modeling, but lacks guarantees of open-loop constraint satisfaction. We mitigate the lack of guarantees via an additional sampling step using Hamiltonian Monte Carlo sampling in order to obtain safe rollouts of the open-loop dynamics which are then used to obtain an approximation of the truncated normal distribution which has full probability mass in the safe area. We provide formal guarantees of constraint satisfaction while maintaining the ODE structure of the Gaussian Process on a discretized grid. Moreover, we show that we are able to perform optimization of a quadratic cost function by closed form Gaussian Process computations only and introduce the Mat\'ern kernel into the inference model.

==> plots/comparison_01.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={GPSE without sampling},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.999998695331449
0.02 1.00017753145666
0.04 1.00062924723276
0.06 1.00122692005881
0.08 1.00184528875113
0.1 1.00236228452789
0.12 1.00266047786634
0.14 1.00262842251787
0.16 1.00216187981872
0.18 1.00116490854774
0.2 0.999550807897229
0.22 0.997242903603244
0.24 0.994175169891868
0.26 0.990292682579081
0.28 0.985551901368432
0.3 0.979920782096052
0.32 0.973378722290803
0.34 0.965916345951442
0.36 0.957535135811547
0.38 0.948246923552531
0.4 0.938073250389813
0.42 0.927044612177198
0.44 0.915199604610052
0.46 0.902583985260129
0.48 0.889249670012411
0.5 0.87525368200329
0.52 0.860657071370348
0.54 0.84552382402353
0.56 0.829919777249756
0.58 0.813911559273976
0.6 0.797565568950816
0.62 0.780947010562514
0.64 0.76411899729613
0.66 0.747141735375578
0.68 0.730071799088293
0.7 0.712961505081893
0.72 0.695858392376369
0.74 0.678804812550268
0.76 0.661837632572805
0.78 0.644988050788466
0.8 0.628281524655073
0.82 0.611737807019281
0.84 0.595371086013007
0.86 0.579190222090869
0.88 0.563199074334761
0.9 0.547396906926718
0.92 0.531778865666926
0.94 0.516336513585941
0.96 0.501058414083754
0.98 0.485930749620008
1 0.470937963777544
1.02 0.456063414527577
1.04 0.441290026719624
1.06 0.426600932201662
1.08 0.411980086528363
1.1 0.397412851921683
1.12 0.382886536991631
1.14 0.368390884689683
1.16 0.353918501029668
1.18 0.339465218254567
1.2 0.325030387329575
1.22 0.310617095884082
1.24 0.296232308987832
1.26 0.281886931408975
1.28 0.267595791249498
1.3 0.253377546065336
1.32 0.239254513744312
1.34 0.22525243151453
1.36 0.211400147483177
1.38 0.197729250043801
1.4 0.184273641333871
1.42 0.171069061663419
1.44 0.158152572465549
1.46 0.145562005833645
1.48 0.13333538910658
1.5 0.121510353240726
1.52 0.110123533862366
1.54 0.0992099739324033
1.56 0.0888025368730698
1.58 0.0789313388125521
1.6 0.0696232082967372
1.62 0.0609011814090472
1.64 0.0527840397296231
1.66 0.0452858979660746
1.68 0.0384158474047256
1.7 0.0321776605742459
1.72 0.0265695616898061
1.74 0.0215840665698543
1.76 0.0172078947944083
1.78 0.0134219559201565
1.8 0.0102014105904225
1.82 0.00751580639343885
1.84 0.0053292873376023
1.86 0.00360087484590466
1.88 0.00228481722785645
1.9 0.00133100368639028
1.92 0.000685438062989263
1.94 0.000290766734202919
1.96 8.68543525882615e-05
1.98 1.14004881925922e-05
2 5.89678121443171e-07
};
\addplot [semithick, darkorange25512714]
table {%
0 -4.62297833792036e-07
0.02 0.0168244645321636
0.04 0.0272880931514692
0.06 0.0314340680098404
0.08 0.0293843534298937
0.1 0.021335522858795
0.12 0.00755407023006072
0.14 -0.0116291703065716
0.16 -0.0358253967850155
0.18 -0.0645948930223659
0.2 -0.0974546430726089
0.22 -0.133886378929867
0.24 -0.173344928890847
0.26 -0.215266731331576
0.28 -0.259078378356245
0.3 -0.304205055801969
0.32 -0.350078750376731
0.34 -0.396146101139173
0.36 -0.44187578096339
0.38 -0.486765303872705
0.4 -0.530347165957949
0.42 -0.572194240775467
0.44 -0.611924364375099
0.46 -0.649204060169708
0.48 -0.683751369416029
0.5 -0.715337768861957
0.52 -0.743789172809223
0.54 -0.768986032187229
0.56 -0.790862557943065
0.58 -0.809405109888885
0.6 -0.82464980487832
0.62 -0.836679409614526
0.64 -0.845619593352019
0.66 -0.851634624113331
0.68 -0.854922598696888
0.7 -0.855710301639427
0.72 -0.854247791395125
0.74 -0.850802813294571
0.76 -0.845655138413441
0.78 -0.839090925357418
0.8 -0.831397198283355
0.82 -0.822856529328881
0.84 -0.813742007185503
0.86 -0.804312565952245
0.88 -0.794808739883301
0.9 -0.785448900307948
0.92 -0.776426021127072
0.94 -0.76790500900163
0.96 -0.760020623890057
0.98 -0.752876005114054
1 -0.746541807832884
1.02 -0.741055944832475
1.04 -0.736423919051553
1.06 -0.732619723391274
1.08 -0.729587276207546
1.1 -0.727242353560762
1.12 -0.725474972868511
1.14 -0.724152177127891
1.16 -0.723121164389273
1.18 -0.722212703673708
1.2 -0.721244776055315
1.22 -0.720026378139714
1.24 -0.718361424648712
1.26 -0.716052687215385
1.28 -0.712905707762255
1.3 -0.708732626901492
1.32 -0.703355870610435
1.34 -0.696611641909358
1.36 -0.688353168335339
1.38 -0.678453660579045
1.4 -0.66680894266091
1.42 -0.653339719380312
1.44 -0.637993452406209
1.46 -0.620745822210085
1.48 -0.601601759003668
1.5 -0.580596031860339
1.52 -0.557793391207229
1.54 -0.533288265812505
1.56 -0.50720402119733
1.58 -0.479691792019201
1.6 -0.450928906351638
1.62 -0.421116924874205
1.64 -0.39047932273736
1.66 -0.35925884624114
1.68 -0.327714580417673
1.7 -0.296118767104655
1.72 -0.264753416100334
1.74 -0.2339067544739
1.76 -0.20386956104079
1.78 -0.174931434374983
1.8 -0.147377043508772
1.82 -0.121482410645132
1.84 -0.0975112747758153
1.86 -0.0757115840599063
1.88 -0.0563121631752708
1.9 -0.0395195996257556
1.92 -0.0255153901884775
1.94 -0.0144533853474513
1.96 -0.0064575657182715
1.98 -0.00162018016499488
2 -2.70598975227188e-07
};
\addplot [semithick, forestgreen4416044]
table {%
0 -1.54316481371097e-07
0.02 -0.120467597722879
0.04 -0.243518574624375
0.06 -0.367488245423374
0.08 -0.490745040899455
0.1 -0.611713082786324
0.12 -0.728893380153778
0.14 -0.84088347799451
0.16 -0.946395264058623
0.18 -1.04427067465197
0.2 -1.13349507910807
0.22 -1.21320816517354
0.24 -1.28271219278551
0.26 -1.34147753076479
0.28 -1.38914543889008
0.3 -1.42552810572705
0.32 -1.45060599955961
0.34 -1.46452263490562
0.36 -1.4675768996062
0.38 -1.46021312652262
0.4 -1.44300912886837
0.42 -1.41666244846255
0.44 -1.38197509130279
0.46 -1.33983704442369
0.48 -1.29120888178385
0.5 -1.23710377479345
0.52 -1.17856922505077
0.54 -1.1166688330083
0.56 -1.05246440688954
0.58 -0.98699870152528
0.6 -0.921279057355548
0.62 -0.856262186117519
0.64 -0.792840322329177
0.66 -0.731828929212369
0.68 -0.673956114856495
0.7 -0.619853879910977
0.72 -0.57005128262346
0.74 -0.524969571313441
0.76 -0.484919299062327
0.78 -0.450099401165584
0.8 -0.420598183308741
0.82 -0.396396138049781
0.84 -0.377370479462154
0.86 -0.363301261125208
0.88 -0.353878921338836
0.9 -0.348713081724497
0.92 -0.347342411399663
0.94 -0.349245358738618
0.96 -0.353851546354455
0.98 -0.360553622257056
1 -0.368719361023397
1.02 -0.377703813030076
1.04 -0.386861307097943
1.06 -0.395557121970974
1.08 -0.403178654565671
1.1 -0.409145927527604
1.12 -0.412921294942869
1.14 -0.414018222708101
1.16 -0.412009038687614
1.18 -0.406531567027887
1.2 -0.397294580516991
1.22 -0.384082024356907
1.24 -0.366755983873446
1.26 -0.345258387265048
1.28 -0.319611452272486
1.3 -0.289916902440339
1.32 -0.256353994292368
1.34 -0.219176411131862
1.36 -0.178708092214308
1.38 -0.135338077663292
1.4 -0.0895144596721309
1.42 -0.04173753923655
1.44 0.00744770509130888
1.46 0.0574597241516912
1.48 0.107688964173853
1.5 0.15750677218125
1.52 0.206274519520122
1.54 0.253352821878373
1.56 0.298110735071564
1.58 0.339934807985809
1.6 0.378237877346852
1.62 0.412467493380635
1.64 0.442113870898066
1.66 0.466717266833186
1.68 0.485874692735571
1.7 0.499245879117517
1.72 0.506558417821527
1.74 0.507612018642234
1.76 0.502281827230281
1.78 0.49052076274738
1.8 0.472360845722152
1.82 0.447913498983095
1.84 0.417368817283545
1.86 0.380993814156387
1.88 0.33912966750221
1.9 0.292187998256551
1.92 0.240646229053628
1.94 0.185042081915054
1.96 0.125967285492219
1.98 0.0640605730849799
2 6.23968503532524e-08
};
\addplot [semithick, black, dashed]
table {%
0 -1
2 -1
};
\addplot [semithick, black, dashed]
table {%
0 1
2 1
};
\addplot [semithick, red, dashed]
table {%
0 -1
2 -1
};
\addplot [semithick, red, dashed]
table {%
0 1
2 1
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={GPM without sampling},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-1.5, ymax=1.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.99999876055152
0.02 1.00013915479125
0.04 1.00035034887111
0.06 1.00037266847935
0.08 1.00000925247079
0.1 0.999114060907452
0.12 0.997582027198472
0.14 0.995340978880865
0.16 0.992345016891552
0.18 0.988569097151899
0.2 0.98400460289356
0.22 0.978655733013458
0.24 0.97253656220823
0.26 0.965668653806759
0.28 0.95807912701812
0.3 0.949799097494644
0.32 0.940862424307873
0.34 0.931304708158809
0.36 0.921162495336223
0.38 0.910472649932778
0.4 0.899271863439079
0.42 0.887596276291209
0.44 0.875481190450735
0.46 0.862960855815722
0.48 0.850068316328322
0.5 0.836835304177669
0.52 0.823292172584658
0.54 0.809467859377392
0.56 0.79538987498627
0.58 0.781084309656674
0.6 0.76657585564223
0.62 0.751887840934234
0.64 0.737042271735472
0.66 0.722059881423601
0.68 0.706960184190802
0.7 0.691761531908536
0.72 0.676481173061877
0.74 0.661135312843012
0.76 0.64573917369249
0.78 0.630307055737735
0.8 0.614852396713054
0.82 0.59938783105309
0.84 0.583925247938048
0.86 0.568475848141791
0.88 0.553050199590785
0.9 0.537658291586926
0.92 0.52230958768574
0.94 0.507013077249987
0.96 0.491777325720918
0.98 0.476610523668775
1 0.461520534695858
1.02 0.446514942277226
1.04 0.431601095629247
1.06 0.416786154700944
1.08 0.402077134385795
1.1 0.387480948049625
1.12 0.373004450468514
1.14 0.358654480267482
1.16 0.344437901940307
1.18 0.330361647526534
1.2 0.316432758004876
1.22 0.30265842445154
1.24 0.28904602898961
1.26 0.275603185535868
1.28 0.262337780319395
1.3 0.249258012114872
1.32 0.236372432088121
1.34 0.223689983100542
1.36 0.211220038256211
1.38 0.198972438395195
1.4 0.186957528145879
1.42 0.175186190030008
1.44 0.163669875978254
1.46 0.152420635439547
1.48 0.14145113906422
1.5 0.130774696685592
1.52 0.120405268022701
1.54 0.110357464151285
1.56 0.100646537343437
1.58 0.0912883563263378
1.6 0.0822993633488629
1.62 0.0736965086390313
1.64 0.0654971568607579
1.66 0.0577189589954443
1.68 0.0503796816410471
1.7 0.0434969839856763
1.72 0.037088130609753
1.74 0.0311696257235319
1.76 0.0257567513625325
1.78 0.0208629883284637
1.8 0.0164992941413402
1.82 0.0126732067952133
1.84 0.00938773648060121
1.86 0.00663999942024418
1.88 0.00441953825249186
1.9 0.00270626165115928
1.92 0.00146792165027065
1.94 0.000657029937617182
1.96 0.000207093558543647
1.98 2.80252794802038e-05
2 5.5337559246027e-07
};
\addplot [semithick, darkorange25512714]
table {%
0 -4.32994161414513e-07
0.02 0.0112525188368933
0.04 0.00772051226445392
0.06 -0.00711482924028317
0.08 -0.0304322846690228
0.1 -0.0599531917238743
0.12 -0.0938442259760395
0.14 -0.13063721652592
0.16 -0.169163034130795
0.18 -0.208497102211411
0.2 -0.247914506375773
0.22 -0.286853029575923
0.24 -0.324882730528102
0.26 -0.361680923149419
0.28 -0.397011613231114
0.3 -0.430708612604053
0.32 -0.462661686625625
0.34 -0.492805202864723
0.36 -0.521108841462532
0.38 -0.547570004174058
0.4 -0.57220762233609
0.42 -0.595057116266199
0.44 -0.616166301779469
0.46 -0.635592075188767
0.48 -0.653397737633291
0.5 -0.669650843932676
0.52 -0.684421481282595
0.54 -0.697780899723408
0.56 -0.709800430037898
0.58 -0.720550636066955
0.6 -0.730100657788291
0.62 -0.738517709228864
0.64 -0.745866701656048
0.66 -0.752209967754232
0.68 -0.757607066832868
0.7 -0.762114654691656
0.72 -0.765786404719773
0.74 -0.768672969237325
0.76 -0.770821972091767
0.78 -0.772278025171174
0.8 -0.773082762855019
0.82 -0.773274889539064
0.84 -0.772890236291118
0.86 -0.771961823448317
0.88 -0.770519926586998
0.9 -0.768592143807107
0.92 -0.766203462690366
0.94 -0.76337632563797
0.96 -0.760130692576451
0.98 -0.756484100257065
1 -0.752451717569914
1.02 -0.748046396459836
1.04 -0.743278718172657
1.06 -0.738157034685924
1.08 -0.73268750528913
1.1 -0.726874128385909
1.12 -0.720718768693192
1.14 -0.714221180119809
1.16 -0.707379024720677
1.18 -0.700187888250306
1.2 -0.692641292984468
1.22 -0.684730708649059
1.24 -0.676445562496643
1.26 -0.66777324981339
1.28 -0.658699146430521
1.3 -0.649206625167063
1.32 -0.639277078559242
1.34 -0.628889950751281
1.36 -0.618022782054595
1.38 -0.60665127044915
1.4 -0.59474935523258
1.42 -0.582289329155243
1.44 -0.569241986752438
1.46 -0.555576818251819
1.48 -0.54126226045608
1.5 -0.526266018453196
1.52 -0.510555474977089
1.54 -0.494098207844469
1.56 -0.476862640256789
1.58 -0.458818854042039
1.6 -0.439939602313869
1.62 -0.420201565777653
1.64 -0.399586906300047
1.66 -0.378085182722767
1.68 -0.355695707658137
1.7 -0.332430440653907
1.72 -0.308317533269879
1.74 -0.283405665997644
1.76 -0.257769346472116
1.78 -0.231515374142387
1.8 -0.204790719790322
1.82 -0.177792120586156
1.84 -0.150777754649251
1.86 -0.124081435651337
1.88 -0.0981298606367487
1.9 -0.0734635563197248
1.92 -0.0507623047233272
1.94 -0.0308759930895954
1.96 -0.0148620314782875
1.98 -0.00403072160709605
2 -2.51005873863619e-07
};
\addplot [semithick, forestgreen4416044]
table {%
0 -1.15787971211034e-07
0.02 -0.330123289559559
0.04 -0.589269595071908
0.06 -0.790446483729108
0.08 -0.944367267278096
0.1 -1.05985102633111
0.12 -1.14415306357836
0.14 -1.20323794953877
0.16 -1.24200511969181
0.18 -1.26447525499428
0.2 -1.27394425032963
0.22 -1.27311039546368
0.24 -1.26417941768216
0.26 -1.24895122899855
0.28 -1.2288915543286
0.3 -1.20519106609137
0.32 -1.17881419528714
0.34 -1.15053941265439
0.36 -1.12099246233508
0.38 -1.09067377326057
0.4 -1.05998106085839
0.42 -1.02922795593385
0.44 -0.998659352316629
0.46 -0.968464044786945
0.48 -0.938785129549434
0.5 -0.909728557488048
0.52 -0.881370162632461
0.54 -0.853761432224147
0.56 -0.826934238451901
0.58 -0.800904713644606
0.6 -0.775676419070528
0.62 -0.751242931345704
0.64 -0.727589948844397
0.66 -0.704697002650327
0.68 -0.682538841831345
0.7 -0.661086550628578
0.72 -0.640308445080983
0.74 -0.620170788283648
0.76 -0.600638356608629
0.78 -0.581674883541266
0.8 -0.563243403101707
0.82 -0.545306510956062
0.84 -0.527826558135859
0.86 -0.510765789657677
0.88 -0.494086438176254
0.9 -0.477750781029005
0.92 -0.461721167579579
0.94 -0.445960022581323
0.96 -0.430429830324153
0.98 -0.415093103555765
1 -0.399912340561141
1.02 -0.384849973312821
1.04 -0.369868309256086
1.06 -0.354929469053625
1.08 -0.339995322474875
1.1 -0.325027424570269
1.12 -0.309986954319996
1.14 -0.294834658090986
1.16 -0.279530800482302
1.18 -0.264035125493194
1.2 -0.248306831428124
1.22 -0.23230456357248
1.24 -0.215986429456812
1.26 -0.199310042504543
1.28 -0.182232601064543
1.3 -0.16471101130924
1.32 -0.146702064287533
1.34 -0.128162679624205
1.36 -0.109050231034496
1.38 -0.0893229720760402
1.4 -0.0689405845032827
1.42 -0.0478648763725591
1.44 -0.0260606628403117
1.46 -0.00349686961513918
1.48 0.0198520924750465
1.5 0.0440046230500126
1.52 0.0689698266681766
1.54 0.0947449199544437
1.56 0.121312046825221
1.58 0.148634375184443
1.6 0.176651321736198
1.62 0.20527271921301
1.64 0.23437170118153
1.66 0.263776032229561
1.68 0.293257554036131
1.7 0.322519348496773
1.72 0.351180135192193
1.74 0.378755318998541
1.76 0.404633980851504
1.78 0.428050956120311
1.8 0.448052965325326
1.82 0.463457544498239
1.84 0.4728032594348
1.86 0.474289369853157
1.88 0.465702724476122
1.9 0.444329202299166
1.92 0.406846451849606
1.94 0.349193998597626
1.96 0.266415966057137
1.98 0.152470658529834
2 4.64462379667907e-08
};
\addplot [semithick, black, dashed]
table {%
0 -1
2 -1
};
\addplot [semithick, black, dashed]
table {%
0 1
2 1
};
\addplot [semithick, red, dashed]
table {%
0 -1
2 -1
};
\addplot [semithick, red, dashed]
table {%
0 1
2 1
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={GPMO without sampling},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-1.5, ymax=1.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.999988096874828
0.02 1.00002604735686
0.04 0.999688621332289
0.06 0.998574570478865
0.08 0.996512966214152
0.1 0.993452553167268
0.12 0.98940316196226
0.14 0.984404750144014
0.16 0.978511101873436
0.18 0.971781301842313
0.2 0.964275329002719
0.22 0.956051830521557
0.24 0.947167046698015
0.26 0.93767434078221
0.28 0.927624044183639
0.3 0.917063463692362
0.32 0.906036969618948
0.34 0.894586122071394
0.36 0.882749812976371
0.38 0.87056441218009
0.4 0.858063911702125
0.42 0.845280065255899
0.44 0.83224252166812
0.46 0.818978951737145
0.48 0.805515168441148
0.5 0.791875240683507
0.52 0.77808160077687
0.54 0.764155146032846
0.56 0.750115334727704
0.58 0.735980276781673
0.6 0.721766819463024
0.62 0.707490628420557
0.64 0.693166264297146
0.66 0.678807255246889
0.68 0.66442616555937
0.7 0.650034660685343
0.72 0.63564356884805
0.74 0.62126293950111
0.76 0.606902098817177
0.78 0.592569702410142
0.8 0.57827378549581
0.82 0.564021810644527
0.84 0.549820713326176
0.86 0.535676945384243
0.88 0.521596516623174
0.9 0.507585034640519
0.92 0.493647743049697
0.94 0.479789558239963
0.96 0.466015104802513
0.98 0.452328749755878
1 0.438734635681001
1.02 0.425236712909039
1.04 0.411838770859234
1.06 0.398544468652104
1.08 0.385357365111236
1.1 0.372280948249313
1.12 0.359318664365832
1.14 0.346473946842945
1.16 0.333750244777535
1.18 0.321151051500509
1.2 0.308679933138542
1.22 0.296340557305905
1.24 0.284136722014729
1.26 0.272072384931084
1.28 0.260151693079327
1.3 0.248379013088564
1.32 0.236758962110054
1.34 0.225296439507815
1.36 0.213996659436561
1.38 0.202865184426939
1.4 0.191907960106535
1.42 0.181131351167513
1.44 0.170542178723966
1.46 0.16014775918315
1.48 0.149955944775108
1.5 0.139975165884869
1.52 0.130214475329908
1.54 0.120683594744291
1.56 0.111392963223126
1.58 0.102353788376955
1.6 0.0935780999557022
1.62 0.0850788061595903
1.64 0.0768697527329288
1.66 0.0689657848152252
1.68 0.0613828113695581
1.7 0.0541378716222175
1.72 0.0472492022966684
1.74 0.0407363030940034
1.76 0.0346199954563928
1.78 0.0289224649979073
1.8 0.0236672692660145
1.82 0.0188792760403407
1.84 0.0145844663493267
1.86 0.0108094779525172
1.88 0.00758065491732973
1.9 0.00492216150899973
1.92 0.00285232786015079
1.94 0.0013766588393653
1.96 0.000474551003221165
1.98 7.41507144550228e-05
2 4.86662422223082e-06
};
\addplot [semithick, darkorange25512714]
table {%
0 -3.96946878902483e-06
0.02 -0.00271493179224116
0.04 -0.0341186369772144
0.06 -0.0785828086796613
0.08 -0.127942513505781
0.1 -0.177989197662747
0.12 -0.226607263823319
0.14 -0.272785254791735
0.16 -0.316091316954845
0.18 -0.356395113838179
0.2 -0.393720551478137
0.22 -0.42816792769499
0.24 -0.459872917369874
0.26 -0.488985094722033
0.28 -0.515656810238143
0.3 -0.540037548299547
0.32 -0.562271179300232
0.34 -0.582494733859014
0.36 -0.600837971601575
0.38 -0.617423358922013
0.4 -0.632366251789273
0.42 -0.645775175998736
0.44 -0.657752148398278
0.46 -0.668393009682921
0.48 -0.677787753745411
0.5 -0.686020846100202
0.52 -0.693171527966644
0.54 -0.699314104589412
0.56 -0.704518217576064
0.58 -0.708849101444963
0.6 -0.712367824992507
0.62 -0.715131518049198
0.64 -0.717193584379272
0.66 -0.718603901355719
0.68 -0.719409007111656
0.7 -0.719652275793537
0.72 -0.71937408151385
0.74 -0.718611951578363
0.76 -0.717400709526515
0.78 -0.715772608447388
0.8 -0.713757455092833
0.82 -0.711382725161902
0.84 -0.708673670206374
0.86 -0.70565341649533
0.88 -0.702343056211284
0.9 -0.69876173127659
0.92 -0.694926710118493
0.94 -0.690853457631974
0.96 -0.686555698585439
0.98 -0.682045474709417
1 -0.677333195628297
1.02 -0.67242768388524
1.04 -0.667336214115835
1.06 -0.662064546627139
1.08 -0.656616955387487
1.1 -0.650996250632171
1.12 -0.645203796073305
1.14 -0.639239520832566
1.16 -0.633101926137842
1.18 -0.62678808677493
1.2 -0.620293647324529
1.22 -0.613612813197071
1.24 -0.60673833638295
1.26 -0.599661495917913
1.28 -0.592372072969076
1.3 -0.584858320475231
1.32 -0.577106927229155
1.34 -0.569102976281391
1.36 -0.560829897528979
1.38 -0.552269414312177
1.4 -0.543401483860782
1.42 -0.534204231379768
1.44 -0.524653877527045
1.46 -0.51472465910542
1.48 -0.504388742654017
1.5 -0.493616130738142
1.52 -0.482374560661023
1.54 -0.470629395418523
1.56 -0.458343506821426
1.58 -0.445477150915477
1.6 -0.431987836316616
1.62 -0.417830186989319
1.64 -0.402955802627094
1.66 -0.387313123169754
1.68 -0.3708473100331
1.7 -0.353500168322893
1.72 -0.335210156223318
1.74 -0.315912569075369
1.76 -0.295540063648789
1.78 -0.274023834911779
1.8 -0.251296034228129
1.82 -0.22729453914611
1.84 -0.201972166582128
1.86 -0.175314270638451
1.88 -0.147372149897695
1.9 -0.118326251260965
1.92 -0.0886055186292512
1.94 -0.0591125195570167
1.96 -0.0316478446128236
1.98 -0.00970989604714841
2 -1.81679138784604e-06
};
\addplot [semithick, forestgreen4416044]
table {%
0 -3.22890322071547e-07
0.02 -0.783533822934457
0.04 -1.16761060340588
0.06 -1.34122931090216
0.08 -1.40463628309002
0.1 -1.41096665686651
0.12 -1.38835017620247
0.14 -1.35164627641088
0.16 -1.30867365924211
0.18 -1.26351716284154
0.2 -1.21828306309766
0.22 -1.1740307037987
0.24 -1.13126687453972
0.26 -1.09020807491738
0.28 -1.05091956657775
0.3 -1.01338902515445
0.32 -0.977565482382871
0.34 -0.943379850434363
0.36 -0.910755677020622
0.38 -0.879614721901661
0.4 -0.849879791504263
0.42 -0.821476124735127
0.44 -0.794332016054497
0.46 -0.768379039691205
0.48 -0.743552067635322
0.5 -0.719789183617471
0.52 -0.697031546676564
0.54 -0.675223232681124
0.56 -0.65431106851809
0.58 -0.634244466458589
0.6 -0.614975262345659
0.62 -0.596457559524154
0.64 -0.57864757893429
0.66 -0.561503515725346
0.68 -0.544985402082355
0.7 -0.529054976098682
0.72 -0.513675556211671
0.74 -0.498811920893791
0.76 -0.484430193245046
0.78 -0.470497730009612
0.8 -0.456983014746779
0.82 -0.443855554703326
0.84 -0.431085781104339
0.86 -0.418644952457195
0.88 -0.406505060595431
0.9 -0.394638739124028
0.92 -0.383019173918716
0.94 -0.371620015412215
0.96 -0.360415292335639
0.98 -0.349379326672977
1 -0.33848664944057
1.02 -0.327711917113459
1.04 -0.317029828310422
1.06 -0.306415040534009
1.08 -0.295842086613963
1.1 -0.285285290616056
1.12 -0.274718682903494
1.14 -0.264115914053538
1.16 -0.253450167350584
1.18 -0.242694069540105
1.2 -0.231819599544339
1.22 -0.220797994820914
1.24 -0.20959965505555
1.26 -0.198194042829838
1.28 -0.18654958093935
1.3 -0.174633546038415
1.32 -0.162411958164466
1.34 -0.149849465874069
1.36 -0.136909226503236
1.38 -0.123552781216368
1.4 -0.109739924398547
1.42 -0.0954285670078693
1.44 -0.080574593486722
1.46 -0.065131711898071
1.48 -0.0490512970637194
1.5 -0.0322822267156457
1.52 -0.0147707111467128
1.54 0.00353988228427892
1.56 0.0227092066667311
1.58 0.0428001087339089
1.6 0.0638787852021712
1.62 0.0860148980356613
1.64 0.109281602440035
1.66 0.13375539988881
1.68 0.159515650279056
1.7 0.18664343004251
1.72 0.215219145421266
1.74 0.245317787332575
1.76 0.276999729224859
1.78 0.310293113964084
1.8 0.345160380727227
1.82 0.381434899153294
1.84 0.418701276333474
1.86 0.456069541071699
1.88 0.491749404626678
1.9 0.522247904659458
1.92 0.540857594888095
1.94 0.534808315022766
1.96 0.479901528376832
1.98 0.330402558933936
2 1.316487730368e-07
};
\addplot [semithick, black, dashed]
table {%
0 -1
2 -1
};
\addplot [semithick, black, dashed]
table {%
0 1
2 1
};
\addplot [semithick, red, dashed]
table {%
0 -1
2 -1
};
\addplot [semithick, red, dashed]
table {%
0 1
2 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={GPSE with sampling},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.999143091296862
0.02 0.99930396916343
0.04 0.999665245543968
0.06 0.999929545878051
0.08 0.999966014399794
0.1 0.999962140892453
0.12 0.999872521547411
0.14 0.999143525093234
0.16 0.997851975158638
0.18 0.996034288584522
0.2 0.993695456798742
0.22 0.990767586091866
0.24 0.987336916335121
0.26 0.983395080453647
0.28 0.978959235895698
0.3 0.974100069522941
0.32 0.968825498333819
0.34 0.963198767882236
0.36 0.957237636734897
0.38 0.951005232852956
0.4 0.944539337730818
0.42 0.937866814566309
0.44 0.930994283622793
0.46 0.923992450686732
0.48 0.916812790254389
0.5 0.909504135384716
0.52 0.902087914591112
0.54 0.894499032604664
0.56 0.886769203669865
0.58 0.87887015235055
0.6 0.870806144756139
0.62 0.862536017086237
0.64 0.854011197628942
0.66 0.84524403466604
0.68 0.836206732028369
0.7 0.826841794341816
0.72 0.817150456536894
0.74 0.807113347916976
0.76 0.796674982119386
0.78 0.785862376172271
0.8 0.774653858522345
0.82 0.763003011556249
0.84 0.750955647164315
0.86 0.738492161356528
0.88 0.725590881063603
0.9 0.712273482851185
0.92 0.698580524949037
0.94 0.684486314918174
0.96 0.670011252923085
0.98 0.655184201764645
1 0.640005268865577
1.02 0.624505171517656
1.04 0.608705144706471
1.06 0.592611525414315
1.08 0.576269932166239
1.1 0.559668396976757
1.12 0.542841591095996
1.14 0.525825704683979
1.16 0.508579953955693
1.18 0.491163187301163
1.2 0.47358429986669
1.22 0.455835486734721
1.24 0.437966092137282
1.26 0.419996171077853
1.28 0.401890517517425
1.3 0.38372285489451
1.32 0.365468391010929
1.34 0.347206303926852
1.36 0.328926794361335
1.38 0.310658767152195
1.4 0.292449571803589
1.42 0.274355366686053
1.44 0.25637461230491
1.46 0.238601291838768
1.48 0.221067248818011
1.5 0.203825088796753
1.52 0.186944764916028
1.54 0.170474791729641
1.56 0.154490808700051
1.58 0.139060658034633
1.6 0.124220232306336
1.62 0.110046750335971
1.64 0.0966434489457841
1.66 0.0839850074677035
1.68 0.0721778611194299
1.7 0.0612570955595216
1.72 0.0512374742450743
1.74 0.0421724176011191
1.76 0.0340551838377217
1.78 0.0269163031129014
1.8 0.0207029355514123
1.82 0.0154611109008561
1.84 0.0110982379053295
1.86 0.00758668280032619
1.88 0.00487681481993724
1.9 0.00286913456575374
1.92 0.00150318715724082
1.94 0.000631494729744218
1.96 0.000198197929306201
1.98 3.4242582060709e-05
2 9.72005685889101e-06
};
\addplot [semithick, darkorange25512714]
table {%
0 -7.42418458178335e-05
0.02 0.0147042988400251
0.04 0.0199446826941389
0.06 0.0169734923097042
0.08 0.00707030076417363
0.1 -0.00848735802552355
0.12 -0.0284737708845045
0.14 -0.0517782255490806
0.16 -0.0773357561734342
0.18 -0.104183180382757
0.2 -0.131506084389851
0.22 -0.158567457760443
0.24 -0.184740993258422
0.26 -0.209590497174058
0.28 -0.232713704063399
0.3 -0.253908059600399
0.32 -0.273001318767405
0.34 -0.289961386419406
0.36 -0.304836078288364
0.38 -0.317789961512501
0.4 -0.328968436492393
0.42 -0.338647537100481
0.44 -0.347136110321891
0.46 -0.354731617908757
0.48 -0.361723265081727
0.5 -0.368472966536664
0.52 -0.375303950968035
0.54 -0.382509207788987
0.56 -0.390315025037695
0.58 -0.398975409331332
0.6 -0.408691211200786
0.62 -0.419570155487421
0.64 -0.431726183841444
0.66 -0.445199542539312
0.68 -0.459993145581992
0.7 -0.476040423742534
0.72 -0.493289913376068
0.74 -0.511607235995954
0.76 -0.530810775615575
0.78 -0.550799627237602
0.8 -0.571303900748192
0.82 -0.592186457947231
0.84 -0.613230533977273
0.86 -0.634224332384135
0.88 -0.655025182574779
0.9 -0.675391015864205
0.92 -0.695243094964192
0.94 -0.714407451369893
0.96 -0.732789002872022
0.98 -0.750315636182789
1 -0.76692243593521
1.02 -0.782577332164733
1.04 -0.797271137029362
1.06 -0.810998278612238
1.08 -0.823800572104503
1.1 -0.835703220009117
1.12 -0.846762353345387
1.14 -0.856983520606981
1.16 -0.866432556842972
1.18 -0.875108450889517
1.2 -0.883053966146396
1.22 -0.890237962962646
1.24 -0.896628324642837
1.26 -0.902200348871649
1.28 -0.906857587304022
1.3 -0.910508427399254
1.32 -0.912999865829279
1.34 -0.914191615827578
1.36 -0.9139234196942
1.38 -0.911975288871191
1.4 -0.908140235619925
1.42 -0.902224032401289
1.44 -0.894010441243706
1.46 -0.883295103369432
1.48 -0.86984491843307
1.5 -0.853557867975508
1.52 -0.834231186825232
1.54 -0.811786650423664
1.56 -0.786141219324072
1.58 -0.757310620587783
1.6 -0.725301244802228
1.62 -0.690263268613933
1.64 -0.652310372998918
1.66 -0.61169872381066
1.68 -0.568735254009262
1.7 -0.523785636433849
1.72 -0.477269380861313
1.74 -0.429651000033628
1.76 -0.381536002709924
1.78 -0.333453541059745
1.8 -0.286088437870139
1.82 -0.240089246328331
1.84 -0.196138427953689
1.86 -0.154936945622639
1.88 -0.117218774490414
1.9 -0.0836400126597252
1.92 -0.0548836710569381
1.94 -0.0315834889602507
1.96 -0.0143276984772694
1.98 -0.0036343858903413
2 3.70679580038069e-06
};
\addplot [semithick, forestgreen4416044]
table {%
0 6.75970991836263e-06
0.02 -0.19799696100519
0.04 -0.373635098260832
0.06 -0.526302210367214
0.08 -0.655956434530781
0.1 -0.762619507379702
0.12 -0.847236237898663
0.14 -0.911192457784067
0.16 -0.95589511046785
0.18 -0.983062974662809
0.2 -0.994609835048593
0.22 -0.9925884409152
0.24 -0.979229816505423
0.26 -0.956725071416799
0.28 -0.927313359875357
0.3 -0.893143857701576
0.32 -0.856283202779578
0.34 -0.818615523417065
0.36 -0.781876863950832
0.38 -0.747584112476569
0.4 -0.716987217347704
0.42 -0.691108550692464
0.44 -0.670731979172634
0.46 -0.65622368205832
0.48 -0.647999880745934
0.5 -0.646022894536173
0.52 -0.650156920327966
0.54 -0.659998629016131
0.56 -0.674951537726589
0.58 -0.694341617725854
0.6 -0.717324102353425
0.62 -0.743038561800722
0.64 -0.770521687847656
0.66 -0.798866325833752
0.68 -0.827158718107347
0.7 -0.854490420934292
0.72 -0.880089916941402
0.74 -0.903293380590349
0.76 -0.923457302690062
0.78 -0.940145314149661
0.8 -0.953038783860586
0.82 -0.961923648497301
0.84 -0.966733989421055
0.86 -0.967531112581741
0.88 -0.964480966198858
0.9 -0.957868943474078
0.92 -0.948026794940435
0.94 -0.935404278795957
0.96 -0.920434171879318
0.98 -0.903583216907563
1 -0.88538634926947
1.02 -0.866231753042552
1.04 -0.846582136554262
1.06 -0.826742925094009
1.08 -0.807003210548596
1.1 -0.787555953608683
1.12 -0.768460382234884
1.14 -0.74972189015826
1.16 -0.731210997533259
1.18 -0.712717210199673
1.2 -0.693925565409975
1.22 -0.674432261221506
1.24 -0.653763463761327
1.26 -0.631428179052201
1.28 -0.606868813416029
1.3 -0.57951763532729
1.32 -0.548837719098578
1.34 -0.514337079196981
1.36 -0.475513978334596
1.38 -0.432005439817805
1.4 -0.383577338382652
1.42 -0.330055953214633
1.44 -0.27144920258928
1.46 -0.207853745661752
1.48 -0.13959486756065
1.5 -0.0671326072767695
1.52 0.00893780248713251
1.54 0.0878076670625389
1.56 0.168539992654185
1.58 0.250051548932324
1.6 0.331175097048445
1.62 0.410545642659718
1.64 0.486846586514205
1.66 0.558526420987126
1.68 0.624218427641135
1.7 0.682382105069881
1.72 0.73159392220091
1.74 0.770496991894186
1.76 0.797825664262491
1.78 0.812434890898402
1.8 0.813280747295141
1.82 0.799613763642509
1.84 0.770812436245667
1.86 0.726479793548024
1.88 0.666446533007046
1.9 0.59085798358879
1.92 0.499996080658939
1.94 0.394519148726757
1.96 0.275267003539743
1.98 0.143313951325984
2 -4.81259417622584e-06
};
\addplot [semithick, black, dashed]
table {%
0 -1
2 -1
};
\addplot [semithick, black, dashed]
table {%
0 1
2 1
};
\addplot [semithick, red, dashed]
table {%
0 -1
2 -1
};
\addplot [semithick, red, dashed]
table {%
0 1
2 1
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={GPM with sampling},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-1.5, ymax=1.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.999860542859917
0.02 0.999936208167779
0.04 0.999848074719832
0.06 0.999378764448448
0.08 0.998472881122121
0.1 0.997112838578612
0.12 0.995298237312967
0.14 0.993029940480763
0.16 0.990317853827616
0.18 0.98717897400747
0.2 0.983629901132641
0.22 0.979684382293938
0.24 0.975342159552815
0.26 0.970612810580768
0.28 0.965510118200675
0.3 0.960053423609071
0.32 0.954246600758963
0.34 0.948102043994434
0.36 0.941632271706049
0.38 0.934837829208666
0.4 0.927709638423559
0.42 0.920247568356602
0.44 0.912459540818591
0.46 0.904342459126562
0.48 0.895904419012293
0.5 0.887159463821972
0.52 0.878116442311779
0.54 0.868787444338014
0.56 0.859181109484449
0.58 0.849298475979112
0.6 0.839163366134479
0.62 0.828790710194397
0.64 0.818169817636997
0.66 0.807303147760952
0.68 0.796197001964674
0.7 0.784851491582745
0.72 0.773265409769231
0.74 0.761440492326626
0.76 0.749377543113981
0.78 0.737069251535971
0.8 0.724519723597016
0.82 0.711752830080237
0.84 0.698776797633985
0.86 0.685585220042962
0.88 0.672177441335013
0.9 0.658566513612372
0.92 0.644768711670482
0.94 0.630793761416212
0.96 0.616653627745637
0.98 0.602342698430298
1 0.587867588698666
1.02 0.573224373772855
1.04 0.558397787875798
1.06 0.543394624266835
1.08 0.528234826507573
1.1 0.512925753514431
1.12 0.497467815490425
1.14 0.481873550804561
1.16 0.466153732208334
1.18 0.450313877606447
1.2 0.434356970948974
1.22 0.418297896525641
1.24 0.402149884466042
1.26 0.385929921822199
1.28 0.369645531682546
1.3 0.353322458262513
1.32 0.336994092438203
1.34 0.320674071889122
1.36 0.304385359550955
1.38 0.288160516050524
1.4 0.272026724076472
1.42 0.256025309558544
1.44 0.240193430903574
1.46 0.224572740392999
1.48 0.209195863752208
1.5 0.194076434052333
1.52 0.179243240963764
1.54 0.164745390914656
1.56 0.150642988063273
1.58 0.136983675838724
1.6 0.123807924748749
1.62 0.111159498777051
1.64 0.0990620899034103
1.66 0.0875461301364678
1.68 0.0766647478168166
1.7 0.0664465588943038
1.72 0.0569081751446171
1.74 0.0480699358654462
1.76 0.039961434535531
1.78 0.0326012887098108
1.8 0.0260059501627429
1.82 0.0201779287675121
1.84 0.0151238966772647
1.86 0.0108388513738433
1.88 0.00731334905123719
1.9 0.00453356665880891
1.92 0.00248284354099282
1.94 0.00112314498498346
1.96 0.000359522637434529
1.98 5.02663224353952e-05
2 4.87827079100777e-06
};
\addplot [semithick, darkorange25512714]
table {%
0 -3.72844035329013e-06
0.02 0.00273058677316685
0.04 -0.0130376997754513
0.06 -0.0341981631817996
0.08 -0.0566905966014052
0.1 -0.0792715859891799
0.12 -0.102213409457854
0.14 -0.12472287825254
0.16 -0.146367270612993
0.18 -0.167434055692935
0.2 -0.187367802886087
0.22 -0.207243611608831
0.24 -0.226944070612977
0.26 -0.245932154096843
0.28 -0.264088368102137
0.3 -0.281665371886656
0.32 -0.298895508176167
0.34 -0.315493357290946
0.36 -0.33142688804756
0.38 -0.348029797081965
0.4 -0.364781393197603
0.42 -0.381322433627362
0.44 -0.397565458985629
0.46 -0.414034474514634
0.48 -0.429612394696635
0.5 -0.444844833375387
0.52 -0.459346044965416
0.54 -0.473463018719555
0.56 -0.487213844847059
0.58 -0.500765231907519
0.6 -0.512567440190022
0.62 -0.524824753156626
0.64 -0.537249424524517
0.66 -0.549370338095005
0.68 -0.561235217051801
0.7 -0.573267042061821
0.72 -0.585322128375814
0.74 -0.59714682461039
0.76 -0.609193322619626
0.78 -0.621579603808461
0.8 -0.633186042424131
0.82 -0.64345586972965
0.84 -0.654209148566942
0.86 -0.664965936166394
0.88 -0.6756654731045
0.9 -0.685209310963718
0.92 -0.694454712270894
0.94 -0.702869180672597
0.96 -0.711271796824266
0.98 -0.719800970966813
1 -0.727807437254533
1.02 -0.736572744004421
1.04 -0.745943629412511
1.06 -0.754213570882649
1.08 -0.761715003317783
1.1 -0.769256570444627
1.12 -0.776446278693489
1.14 -0.782902390689456
1.16 -0.789001130787335
1.18 -0.794906882480341
1.2 -0.800600899374859
1.22 -0.805267572473186
1.24 -0.809352708443472
1.26 -0.81256432917014
1.28 -0.815720031013036
1.3 -0.816368467380415
1.32 -0.8163130223552
1.34 -0.815503911913675
1.36 -0.813083319713367
1.38 -0.809272309728798
1.4 -0.80381595475214
1.42 -0.796117649035502
1.44 -0.786690352813054
1.46 -0.775104422313373
1.48 -0.762534875507056
1.5 -0.749128530664964
1.52 -0.733794899129644
1.54 -0.715495815953026
1.56 -0.69433089341316
1.58 -0.671219161163965
1.6 -0.645943713987973
1.62 -0.618733999596015
1.64 -0.590790170876048
1.66 -0.560296765235913
1.68 -0.527735339583494
1.7 -0.493976414180142
1.72 -0.459685913808227
1.74 -0.423875315167735
1.76 -0.386880647978086
1.78 -0.348936063947058
1.8 -0.310615277394128
1.82 -0.272019785045079
1.84 -0.233352216294324
1.86 -0.195168466306594
1.88 -0.157514914029974
1.9 -0.120610391480709
1.92 -0.0847190159353972
1.94 -0.0520054020229524
1.96 -0.025530489657691
1.98 -0.0068782270491368
2 -4.99900879665548e-07
};
\addplot [semithick, forestgreen4416044]
table {%
0 1.08959676266575e-05
0.02 -0.589914943811481
0.04 -0.798118729915638
0.06 -0.843368208057337
0.08 -0.860381153737552
0.1 -0.87250635974684
0.12 -0.873039198030421
0.14 -0.877353411580127
0.16 -0.864603867592525
0.18 -0.85329405159514
0.2 -0.848347822342825
0.22 -0.859070043958343
0.24 -0.851620651813973
0.26 -0.848559298785241
0.28 -0.829123290635896
0.3 -0.835067128963603
0.32 -0.82620370470987
0.34 -0.82210563436638
0.36 -0.819954828724721
0.38 -0.831232823170868
0.4 -0.839433905816998
0.42 -0.835086168818522
0.44 -0.840117479758643
0.46 -0.833605680931633
0.48 -0.824086649177952
0.5 -0.829519770120975
0.52 -0.816554809816316
0.54 -0.812482267822982
0.56 -0.809682357172109
0.58 -0.787391335636314
0.6 -0.76847118265557
0.62 -0.784904566290387
0.64 -0.782501629879158
0.66 -0.776332847725461
0.68 -0.770067835475679
0.7 -0.774746031487693
0.72 -0.771237550530369
0.74 -0.766789439029543
0.76 -0.781587104078729
0.78 -0.775119324605045
0.8 -0.75265765442099
0.82 -0.7493792265536
0.84 -0.752398764862944
0.86 -0.755592105675671
0.88 -0.735424694889972
0.9 -0.720050193753054
0.92 -0.707514190928279
0.94 -0.692938365648054
0.96 -0.699529381372023
0.98 -0.69057354051128
1 -0.691291101330752
1.02 -0.703209353855141
1.04 -0.691248956588175
1.06 -0.66603062312999
1.08 -0.656145792179553
1.1 -0.662291929364485
1.12 -0.639734760016238
1.14 -0.625508328228409
1.16 -0.619259011115133
1.18 -0.611219747439308
1.2 -0.592186534670228
1.22 -0.579657828915765
1.24 -0.555366629552455
1.26 -0.539145339396845
1.28 -0.511656833140089
1.3 -0.478231676142448
1.32 -0.45240338813828
1.34 -0.419106023217635
1.36 -0.377370421517792
1.38 -0.345982050691211
1.4 -0.29564671796855
1.42 -0.251341351807362
1.44 -0.199700621646955
1.46 -0.151601255686136
1.48 -0.1321850850863
1.5 -0.0935226025390598
1.52 -0.0306121513129674
1.54 0.0474485312228397
1.56 0.106651830594412
1.58 0.16775517006971
1.6 0.219734882668947
1.62 0.261463491774977
1.64 0.297092089132307
1.66 0.382270553225832
1.68 0.413451829460496
1.7 0.453781070317181
1.72 0.495439221721352
1.74 0.537729693296396
1.76 0.573405088687971
1.78 0.61265851123226
1.8 0.626240714826802
1.82 0.656926769564116
1.84 0.66893599006668
1.86 0.682269579310867
1.88 0.678455991600945
1.9 0.673268539356703
1.92 0.656004008641217
1.94 0.574897071768939
1.96 0.446903164460114
1.98 0.267414014114128
2 -6.81340257579214e-06
};
\addplot [semithick, black, dashed]
table {%
0 -1
2 -1
};
\addplot [semithick, black, dashed]
table {%
0 1
2 1
};
\addplot [semithick, red, dashed]
table {%
0 -1
2 -1
};
\addplot [semithick, red, dashed]
table {%
0 1
2 1
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={GPMO with sampling},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-1.5, ymax=1.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.999842312844344
0.02 0.99986560875095
0.04 0.999566845754127
0.06 0.998617608887575
0.08 0.997083997088023
0.1 0.994965695925898
0.12 0.99227221723461
0.14 0.989036042375574
0.16 0.985251657079276
0.18 0.980935288873941
0.2 0.976144459320935
0.22 0.970796260566426
0.24 0.96499668560723
0.26 0.958738789592852
0.28 0.952000839617439
0.3 0.944855101709448
0.32 0.937253443938012
0.34 0.929238744507276
0.36 0.920788832663144
0.38 0.911958193928713
0.4 0.902741026993859
0.42 0.893149669104158
0.44 0.883180562287049
0.46 0.872907508821556
0.48 0.86224417847637
0.5 0.851272952448849
0.52 0.84003467640875
0.54 0.828461290823154
0.56 0.816602704603317
0.58 0.80445808220556
0.6 0.792081359900151
0.62 0.779448469363142
0.64 0.766546436878019
0.66 0.753438882304416
0.68 0.740142373238248
0.7 0.726620321603535
0.72 0.712932045034425
0.74 0.699091071407135
0.76 0.68504684306351
0.78 0.670898528142503
0.8 0.656617048868883
0.82 0.642187876745488
0.84 0.62768637624663
0.86 0.613099339418948
0.88 0.598424011063422
0.9 0.583666867232824
0.92 0.568918390834642
0.94 0.5541288731027
0.96 0.539323879067137
0.98 0.524533856892129
1 0.509742283642024
1.02 0.49496662960231
1.04 0.480206295523744
1.06 0.465441406280953
1.08 0.450726619939689
1.1 0.436038420926061
1.12 0.42141920706915
1.14 0.406894533381815
1.16 0.392413495042121
1.18 0.378037553018878
1.2 0.363779957631167
1.22 0.349600943405502
1.24 0.335549577058499
1.26 0.32165946386486
1.28 0.307865297751268
1.3 0.294246199946069
1.32 0.280727594072665
1.34 0.267394574109051
1.36 0.254203776987978
1.38 0.241140275115519
1.4 0.228237875693753
1.42 0.215555134127193
1.44 0.203048783043775
1.46 0.190787254452751
1.48 0.178738435648131
1.5 0.166942889877406
1.52 0.155401090123297
1.54 0.14411372834177
1.56 0.13310675570521
1.58 0.122411297030983
1.6 0.111987387158545
1.62 0.101884585612263
1.64 0.0921566019359122
1.66 0.0827260668230332
1.68 0.073697008944422
1.7 0.065072509474444
1.72 0.056835154503203
1.74 0.0490299397443763
1.76 0.0416718106411223
1.78 0.034807159794675
1.8 0.0284350214660758
1.82 0.0226754227401016
1.84 0.0174760483428558
1.86 0.0129096460495696
1.88 0.00904448364137938
1.9 0.0058583791990861
1.92 0.00340989403125698
1.94 0.00163461581612485
1.96 0.000582196252703348
1.98 0.000110668349997038
2 3.12052015285075e-05
};
\addplot [semithick, darkorange25512714]
table {%
0 -7.98332225440331e-06
0.02 -0.00479742166927745
0.04 -0.032224066047485
0.06 -0.0623317477496386
0.08 -0.0917019055331514
0.1 -0.120632011187061
0.12 -0.148566842642157
0.14 -0.175686549340868
0.16 -0.202426544728663
0.18 -0.228307738630029
0.2 -0.253307007280262
0.22 -0.27813699211195
0.24 -0.301691360567305
0.26 -0.324800488075555
0.28 -0.347156187814679
0.3 -0.369214949581824
0.32 -0.390694082934884
0.34 -0.411589791638551
0.36 -0.431662194755779
0.38 -0.451358542277307
0.4 -0.470561311483392
0.42 -0.488881766109623
0.44 -0.50648613515979
0.46 -0.523723842517818
0.48 -0.539989472322515
0.5 -0.555900401538311
0.52 -0.570806826579078
0.54 -0.585405513517066
0.56 -0.59975025425852
0.58 -0.613197985905002
0.6 -0.626161386390547
0.62 -0.638244454963762
0.64 -0.649906528047886
0.66 -0.660678397438735
0.68 -0.670717321072756
0.7 -0.680142390604557
0.72 -0.688830306599847
0.74 -0.697009466953714
0.76 -0.704460388646583
0.78 -0.711491476046907
0.8 -0.717580694379504
0.82 -0.723082508418137
0.84 -0.728017406425431
0.86 -0.731749432715471
0.88 -0.735295267928977
0.9 -0.737706943856466
0.92 -0.739280005906558
0.94 -0.739950589489671
0.96 -0.740091353184627
0.98 -0.739751911831907
1 -0.738839663429343
1.02 -0.73838270335927
1.04 -0.737792693364701
1.06 -0.737030419033694
1.08 -0.73530868254144
1.1 -0.732545860787288
1.12 -0.729605892969271
1.14 -0.725665766849683
1.16 -0.721207052537768
1.18 -0.716003513294116
1.2 -0.710585106274462
1.22 -0.705302120885245
1.24 -0.699361508018401
1.26 -0.692409966386773
1.28 -0.685177871252087
1.3 -0.67818209149297
1.32 -0.671151790212725
1.34 -0.663618010619228
1.36 -0.656470279329845
1.38 -0.649012212366538
1.4 -0.640035516623632
1.42 -0.629790726454096
1.44 -0.618851095927863
1.46 -0.608134692715206
1.48 -0.59607416073356
1.5 -0.583537222502915
1.52 -0.570772065220889
1.54 -0.557355659052633
1.56 -0.542988285442973
1.58 -0.528092700305334
1.6 -0.512542324849758
1.62 -0.496445197573851
1.64 -0.479702358339942
1.66 -0.461032676703492
1.68 -0.4419145404824
1.7 -0.421779493812477
1.72 -0.401220865487016
1.74 -0.379253719496671
1.76 -0.356205185349822
1.78 -0.330935700765277
1.8 -0.303449972947467
1.82 -0.274757484030541
1.84 -0.244140374787695
1.86 -0.210987879541146
1.88 -0.176367372824205
1.9 -0.141120294294925
1.92 -0.105161936690686
1.94 -0.0702411653853987
1.96 -0.0377572272200368
1.98 -0.0114227661447855
2 -5.91462730666293e-06
};
\addplot [semithick, forestgreen4416044]
table {%
0 1.6641146320524e-05
0.02 -0.804385960308721
0.04 -0.933930379780725
0.06 -0.939350124783517
0.08 -0.943650496776694
0.1 -0.940729617399823
0.12 -0.934684817601346
0.14 -0.930843114305276
0.16 -0.932175033187309
0.18 -0.926459160828915
0.2 -0.91845281214992
0.22 -0.919923133588347
0.24 -0.913655152726217
0.26 -0.913123813676234
0.28 -0.909247144290921
0.3 -0.906705277076785
0.32 -0.900551381175421
0.34 -0.892989994931762
0.36 -0.887160326170298
0.38 -0.885443730903855
0.4 -0.88354755230963
0.42 -0.864245917582642
0.44 -0.861615876745778
0.46 -0.855896507764747
0.48 -0.845537655834806
0.5 -0.832064514758642
0.52 -0.819921653369181
0.54 -0.819825301284593
0.56 -0.812672485122668
0.58 -0.796790517840773
0.6 -0.784278077255943
0.62 -0.77527284363632
0.64 -0.757966530892056
0.66 -0.746239164404099
0.68 -0.737410180953279
0.7 -0.715385894542014
0.72 -0.69675508559605
0.74 -0.703262320551197
0.76 -0.664205715601975
0.78 -0.662684315776816
0.8 -0.642762459913471
0.82 -0.627921786733906
0.84 -0.609555149309381
0.86 -0.581199574629256
0.88 -0.575953176506934
0.9 -0.546495780577103
0.92 -0.524940272578255
0.94 -0.513738480991242
0.96 -0.495750841482181
0.98 -0.471137660014797
1 -0.477171471974607
1.02 -0.466686790860926
1.04 -0.468598957656698
1.06 -0.44536070200006
1.08 -0.417103800861334
1.1 -0.395850954033001
1.12 -0.379181388069567
1.14 -0.351456651199454
1.16 -0.336464633270216
1.18 -0.317351030008881
1.2 -0.313208194576448
1.22 -0.305654998080486
1.24 -0.273424568242995
1.26 -0.255524119580026
1.28 -0.247389377737302
1.3 -0.241686398019398
1.32 -0.230724108473291
1.34 -0.225758157592208
1.36 -0.212801113552964
1.38 -0.178987672045988
1.4 -0.146862959960036
1.42 -0.116822644169318
1.44 -0.109857953518181
1.46 -0.0952477543167359
1.48 -0.0567300805393992
1.5 -0.0528739943692457
1.52 -0.0258331001560283
1.54 -0.00567384536222143
1.56 0.0201376626166478
1.58 0.0303750104983632
1.6 0.0725882337065821
1.62 0.0759820049599622
1.64 0.130547041947947
1.66 0.145954890410739
1.68 0.186308162474618
1.7 0.208708366893739
1.72 0.222247179800485
1.74 0.268294301008444
1.76 0.306886687344313
1.78 0.380237454933899
1.8 0.410580930248015
1.82 0.457509330907735
1.84 0.52014932336423
1.86 0.581738307526041
1.88 0.604522771881875
1.9 0.642557784777791
1.92 0.64208450086801
1.94 0.628124139365979
1.96 0.570727340473337
1.98 0.391417123975883
2 -5.0814767631091e-06
};
\addplot [semithick, black, dashed]
table {%
0 -1
2 -1
};
\addplot [semithick, black, dashed]
table {%
0 1
2 1
};
\addplot [semithick, red, dashed]
table {%
0 -1
2 -1
};
\addplot [semithick, red, dashed]
table {%
0 1
2 1
};
\end{groupplot}

\end{tikzpicture}


==> plots/comparison_02_02.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={GPSE withouth sampling},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-3.5, ymax=3.5,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.999998769162119
0.02 0.999992452798786
0.04 0.999948227882903
0.06 0.999827942497774
0.08 0.999593348474626
0.1 0.999206287806864
0.12 0.998628878445473
0.14 0.997823698569555
0.16 0.996753968440018
0.18 0.995383728959673
0.2 0.993678016081226
0.22 0.991603030234629
0.24 0.989126299966749
0.26 0.986216839027534
0.28 0.98284529616668
0.3 0.978984096950242
0.32 0.974607576947342
0.34 0.969692105685048
0.36 0.9642162008196
0.38 0.958160632020807
0.4 0.951508514125614
0.42 0.944245389165381
0.44 0.936359296936644
0.46 0.927840833834424
0.48 0.918683199734275
0.5 0.908882232761215
0.52 0.898436431849497
0.54 0.887346967050867
0.56 0.875617677610833
0.58 0.863255057889965
0.6 0.850268231262383
0.62 0.836668912180521
0.64 0.822471356648428
0.66 0.807692301397594
0.68 0.79235089210799
0.7 0.77646860106865
0.72 0.76006913471042
0.74 0.743178331491826
0.76 0.725824050655973
0.78 0.708036052412147
0.8 0.689845870132523
0.82 0.671286675179211
0.84 0.65239313501197
0.86 0.633201265243287
0.88 0.61374827633248
0.9 0.594072415625867
0.92 0.574212805467489
0.94 0.554209278107976
0.96 0.534102208156469
0.98 0.513932343315616
1 0.493740634146185
1.02 0.473568063603814
1.04 0.453455477082315
1.06 0.433443413695947
1.08 0.413571939515478
1.1 0.39388048346035
1.12 0.374407676536123
1.14 0.355191195081701
1.16 0.336267608672031
1.18 0.317672233297131
1.2 0.299438990412725
1.22 0.281600272425344
1.24 0.26418681515127
1.26 0.247227577747779
1.28 0.230749630589088
1.3 0.21477805151865
1.32 0.199335830873082
1.34 0.184443785638308
1.36 0.170120483053658
1.38 0.15638217394455
1.4 0.14324273601887
1.42 0.130713627323154
1.44 0.118803850011282
1.46 0.107519924535097
1.48 0.0968658743237754
1.5 0.0868432209759646
1.52 0.0774509899443103
1.54 0.0686857266510899
1.56 0.0605415229281547
1.58 0.0530100536357381
1.6 0.0460806232702353
1.62 0.0397402223322345
1.64 0.0339735931855927
1.66 0.0287633050997087
1.68 0.0240898381302159
1.7 0.0199316754572436
1.72 0.0162654037651393
1.74 0.0130658212151928
1.76 0.0103060525332666
1.78 0.00795767070249553
1.8 0.00599082472645307
1.82 0.00437437290219833
1.84 0.00307602102075322
1.86 0.00206246489244677
1.88 0.00129953657610571
1.9 0.000752353677619055
1.92 0.000385471070430299
1.94 0.000163034380072702
1.96 4.89345708345468e-05
1.98 6.9629662391435e-06
2 9.66035816674093e-07
};
\addplot [semithick, darkorange25512714]
table {%
0 -9.03637747740049e-07
0.02 -0.000946466384512235
0.04 -0.00379411306059296
0.06 -0.00855331564258677
0.08 -0.0152242249996171
0.1 -0.0237976791838435
0.12 -0.0342552571121679
0.14 -0.0465693772068789
0.16 -0.0607034403240476
0.18 -0.0766120160621782
0.2 -0.0942410713233173
0.22 -0.113528239777231
0.24 -0.134403130674109
0.26 -0.156787675256403
0.28 -0.180596508835333
0.3 -0.205737386425302
0.32 -0.232111629677284
0.34 -0.259614602704218
0.36 -0.288136214269409
0.38 -0.317561443693562
0.4 -0.34777088774447
0.42 -0.378641325691542
0.44 -0.410046299646075
0.46 -0.441856707263559
0.48 -0.473941403852267
0.5 -0.506167810921122
0.52 -0.538402528202061
0.54 -0.570511946200074
0.56 -0.602362856358202
0.58 -0.633823055971162
0.6 -0.664761945045475
0.62 -0.695051112376351
0.64 -0.724564908201254
0.66 -0.753181000886428
0.68 -0.780780915216305
0.7 -0.807250549969918
0.72 -0.832480672602635
0.74 -0.856367388983521
0.76 -0.878812586284301
0.78 -0.899724347265629
0.8 -0.91901733435931
0.82 -0.936613142106086
0.84 -0.952440616670337
0.86 -0.966436141315295
0.88 -0.978543886892933
0.9 -0.988716026565072
0.92 -0.996912914142122
0.94 -1.00310322559012
0.96 -1.00726406342159
0.98 -1.00938102384895
1 -1.00944822673612
1.02 -1.00746830854312
1.04 -1.00345237860867
1.06 -0.997419939263207
1.08 -0.989398770410659
1.1 -0.979424779351184
1.12 -0.967541816753254
1.14 -0.953801459808158
1.16 -0.93826276372118
1.18 -0.920991982807458
1.2 -0.902062262571466
1.22 -0.881553304246182
1.24 -0.859551003365198
1.26 -0.836147064030129
1.28 -0.811438590614376
1.3 -0.785527658718266
1.32 -0.758520867259843
1.34 -0.730528873643173
1.36 -0.701665913999008
1.38 -0.672049310539286
1.4 -0.64179896810295
1.42 -0.611036862004097
1.44 -0.579886519313483
1.46 -0.548472495725031
1.48 -0.516919850162989
1.5 -0.485353619290027
1.52 -0.4538982940701
1.54 -0.422677300524757
1.56 -0.391812486801051
1.58 -0.361423618643293
1.6 -0.331627885320506
1.62 -0.302539418021668
1.64 -0.274268822678335
1.66 -0.246922729115276
1.68 -0.220603358367322
1.7 -0.19540810992302
1.72 -0.171429170580294
1.74 -0.148753146509398
1.76 -0.127460720026914
1.78 -0.107626332482074
1.8 -0.0893178945517752
1.82 -0.0725965251282581
1.84 -0.0575163198622324
1.86 -0.0441241503051195
1.88 -0.0324594944599426
1.9 -0.0225542994225378
1.92 -0.0144328766527178
1.94 -0.00811183027775897
1.96 -0.00360001868489945
1.98 -0.000898549514172231
2 -8.08015002462525e-07
};
\addplot [semithick, forestgreen4416044]
table {%
0 -1.22277143077554e-07
0.02 -0.0947125197134966
0.04 -0.190131112116148
0.06 -0.28579039639142
0.08 -0.381224144962729
0.1 -0.475967682154632
0.12 -0.569560144977103
0.14 -0.66154671623741
0.16 -0.751480818167181
0.18 -0.838926255090243
0.2 -0.92345929405819
0.22 -1.00467067284326
0.24 -1.08216752521355
0.26 -1.1555752139826
0.28 -1.22453906296388
0.3 -1.28872597963596
0.32 -1.34782596103091
0.34 -1.40155347611071
0.36 -1.4496487186686
0.38 -1.4918787255899
0.4 -1.52803835611607
0.42 -1.55795112857754
0.44 -1.58146991189346
0.46 -1.59847746994984
0.48 -1.60888685779338
0.5 -1.61264166938517
0.52 -1.60971613743661
0.54 -1.60011508663089
0.56 -1.58387374226183
0.58 -1.56105739704193
0.6 -1.53176093950003
0.62 -1.49610824803928
0.64 -1.45425145531587
0.66 -1.40637008816837
0.68 -1.35267008883138
0.7 -1.29338272364996
0.72 -1.22876338591531
0.74 -1.15909029984159
0.76 -1.08466313300553
0.78 -1.0058015248751
0.8 -0.922843539267348
0.82 -0.836144048775292
0.84 -0.746073059340826
0.86 -0.653013983246566
0.88 -0.557361868861431
0.9 -0.459521595482299
0.92 -0.359906041599594
0.94 -0.258934234845979
0.96 -0.157029491804975
0.98 -0.0546175557181545
1 0.0478752600118124
1.02 0.15002391481449
1.04 0.251406462938133
1.06 0.351605847149916
1.08 0.450211657122807
1.1 0.546821845746255
1.12 0.641044396875838
1.14 0.732498938337407
1.16 0.820818294301045
1.18 0.905649971463522
1.2 0.986657573798155
1.22 1.06352214096671
1.24 1.13594340582598
1.26 1.20364096680471
1.28 1.26635537127895
1.3 1.32384910641932
1.32 1.37590749434625
1.34 1.42233948878017
1.36 1.46297837073931
1.38 1.49768234119517
1.4 1.52633500896319
1.42 1.54884577246766
1.44 1.56515009439106
1.46 1.57520966858441
1.48 1.57901247898442
1.5 1.57657275065708
1.52 1.5679307934572
1.54 1.55315273916927
1.56 1.53233017336578
1.58 1.5055796635974
1.6 1.47304218589715
1.62 1.43488245195998
1.64 1.39128813972541
1.66 1.34246903045761
1.68 1.28865605578792
1.7 1.23010025853345
1.72 1.16707167146951
1.74 1.09985811856614
1.76 1.02876394354299
1.78 0.954108670915602
1.8 0.876225605016153
1.82 0.795460372769572
1.84 0.712169416279941
1.86 0.626718441545297
1.88 0.539480829851186
1.9 0.450836018613096
1.92 0.361167858621894
1.94 0.270862954810603
1.96 0.180308997792292
1.98 0.0898930935206543
2 9.84913341994798e-08
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0 0
0.02 0
0.04 0
0.06 0
0.08 0
0.1 0
0.12 0
0.14 0
0.16 0
0.18 0
0.2 0
0.22 0
0.24 0
0.26 0
0.28 0
0.3 0
0.32 0
0.34 0
0.36 0
0.38 0
0.4 0
0.42 0
0.44 0
0.46 0
0.48 0
0.5 0
0.52 0
0.54 0
0.56 0
0.58 0
0.6 0
0.62 0
0.64 0
0.66 0
0.68 0
0.7 0
0.72 0
0.74 0
0.76 0
0.78 0
0.8 0
0.82 0
0.84 0
0.86 0
0.88 0
0.9 0
0.92 0
0.94 0
0.96 0
0.98 0
1 0
1.02 0
1.04 0
1.06 0
1.08 0
1.1 0
1.12 0
1.14 0
1.16 0
1.18 0
1.2 0
1.22 0
1.24 0
1.26 0
1.28 0
1.3 0
1.32 0
1.34 0
1.36 0
1.38 0
1.4 0
1.42 0
1.44 0
1.46 0
1.48 0
1.5 0
1.52 0
1.54 0
1.56 0
1.58 0
1.6 0
1.62 0
1.64 0
1.66 0
1.68 0
1.7 0
1.72 0
1.74 0
1.76 0
1.78 0
1.8 0
1.82 0
1.84 0
1.86 0
1.88 0
1.9 0
1.92 0
1.94 0
1.96 0
1.98 0
2 0
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0 1
0.02 1
0.04 1
0.06 1
0.08 1
0.1 1
0.12 1
0.14 1
0.16 1
0.18 1
0.2 1
0.22 1
0.24 1
0.26 1
0.28 1
0.3 1
0.32 1
0.34 1
0.36 1
0.38 1
0.4 1
0.42 1
0.44 1
0.46 1
0.48 1
0.5 1
0.52 1
0.54 1
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
0.7 1
0.72 1
0.74 1
0.76 1
0.78 1
0.8 1
0.82 1
0.84 1
0.86 1
0.88 1
0.9 1
0.92 1
0.94 1
0.96 1
0.98 1
1 1
1.02 1
1.04 1
1.06 1
1.08 1
1.1 1
1.12 1
1.14 1
1.16 1
1.18 1
1.2 1
1.22 1
1.24 1
1.26 1
1.28 1
1.3 1
1.32 1
1.34 1
1.36 1
1.38 1
1.4 1
1.42 1
1.44 1
1.46 1
1.48 1
1.5 1
1.52 1
1.54 1
1.56 1
1.58 1
1.6 1
1.62 1
1.64 1
1.66 1
1.68 1
1.7 1
1.72 1
1.74 1
1.76 1
1.78 1
1.8 1
1.82 1
1.84 1
1.86 1
1.88 1
1.9 1
1.92 1
1.94 1
1.96 1
1.98 1
2 1
};
\addplot [semithick, red, dashed]
table {%
0 -1
0.02 -1
0.04 -1
0.06 -1
0.08 -1
0.1 -1
0.12 -1
0.14 -1
0.16 -1
0.18 -1
0.2 -1
0.22 -1
0.24 -1
0.26 -1
0.28 -1
0.3 -1
0.32 -1
0.34 -1
0.36 -1
0.38 -1
0.4 -3
0.42 -3
0.44 -3
0.46 -3
0.48 -3
0.5 -3
0.52 -3
0.54 -3
0.56 -3
0.58 -3
0.6 -3
0.62 -3
0.64 -3
0.66 -3
0.68 -3
0.7 -3
0.72 -3
0.74 -3
0.76 -3
0.78 -3
0.8 -1
0.82 -1
0.84 -1
0.86 -1
0.88 -1
0.9 -1
0.92 -1
0.94 -1
0.96 -1
0.98 -1
1 -1
1.02 -1
1.04 -1
1.06 -1
1.08 -1
1.1 -1
1.12 -1
1.14 -1
1.16 -1
1.18 -1
1.2 -3
1.22 -3
1.24 -3
1.26 -3
1.28 -3
1.3 -3
1.32 -3
1.34 -3
1.36 -3
1.38 -3
1.4 -3
1.42 -3
1.44 -3
1.46 -3
1.48 -3
1.5 -3
1.52 -3
1.54 -3
1.56 -3
1.58 -3
1.6 -1
1.62 -1
1.64 -1
1.66 -1
1.68 -1
1.7 -1
1.72 -1
1.74 -1
1.76 -1
1.78 -1
1.8 -1
1.82 -1
1.84 -1
1.86 -1
1.88 -1
1.9 -1
1.92 -1
1.94 -1
1.96 -1
1.98 -1
2 -1
};
\addplot [semithick, red, dashed]
table {%
0 1
0.02 1
0.04 1
0.06 1
0.08 1
0.1 1
0.12 1
0.14 1
0.16 1
0.18 1
0.2 1
0.22 1
0.24 1
0.26 1
0.28 1
0.3 1
0.32 1
0.34 1
0.36 1
0.38 1
0.4 3
0.42 3
0.44 3
0.46 3
0.48 3
0.5 3
0.52 3
0.54 3
0.56 3
0.58 3
0.6 3
0.62 3
0.64 3
0.66 3
0.68 3
0.7 3
0.72 3
0.74 3
0.76 3
0.78 3
0.8 1
0.82 1
0.84 1
0.86 1
0.88 1
0.9 1
0.92 1
0.94 1
0.96 1
0.98 1
1 1
1.02 1
1.04 1
1.06 1
1.08 1
1.1 1
1.12 1
1.14 1
1.16 1
1.18 1
1.2 3
1.22 3
1.24 3
1.26 3
1.28 3
1.3 3
1.32 3
1.34 3
1.36 3
1.38 3
1.4 3
1.42 3
1.44 3
1.46 3
1.48 3
1.5 3
1.52 3
1.54 3
1.56 3
1.58 3
1.6 1
1.62 1
1.64 1
1.66 1
1.68 1
1.7 1
1.72 1
1.74 1
1.76 1
1.78 1
1.8 1
1.82 1
1.84 1
1.86 1
1.88 1
1.9 1
1.92 1
1.94 1
1.96 1
1.98 1
2 1
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={GPM without sampling},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-3.5, ymax=3.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.999998826058594
0.02 0.999989993420467
0.04 0.999926028042655
0.06 0.999747831304237
0.08 0.999395706202343
0.1 0.998812378763464
0.12 0.997945011807051
0.14 0.996746389658522
0.16 0.995175437566637
0.18 0.993197223016391
0.2 0.990782569224816
0.22 0.987907394925291
0.24 0.984551879851427
0.26 0.980699542656158
0.28 0.976336307659242
0.3 0.971449628945038
0.32 0.966027734916029
0.34 0.960059053286695
0.36 0.953531875392454
0.38 0.946434319187979
0.4 0.938754651881521
0.42 0.930482027891554
0.44 0.921607517717884
0.46 0.912125009509271
0.48 0.90203184461793
0.5 0.891329222653283
0.52 0.880022414370718
0.54 0.868120816351279
0.56 0.855637877090125
0.58 0.842590919911437
0.6 0.829000884142395
0.62 0.814892002250275
0.64 0.80029142723788
0.66 0.785228821505228
0.68 0.76973591566443
0.7 0.753846043435313
0.72 0.737593656772788
0.74 0.72101382378408
0.76 0.704141710793003
0.78 0.687012049102229
0.8 0.669658586610055
0.82 0.652113526778567
0.84 0.634407015357091
0.86 0.616566816442486
0.88 0.598618200147431
0.9 0.580584000650987
0.92 0.562484806910859
0.94 0.544339254274757
0.96 0.526164390592506
0.98 0.507976095026763
1 0.489789531438689
1.02 0.471619620889118
1.04 0.453481519384525
1.06 0.435391087472912
1.08 0.417365337655951
1.1 0.399422843835115
1.12 0.381584094198804
1.14 0.363871765150229
1.16 0.346310889177985
1.18 0.328928884135177
1.2 0.311755405419387
1.22 0.294821979269926
1.24 0.278161443979457
1.26 0.261807352991195
1.28 0.245793404231755
1.3 0.230152897024666
1.32 0.214918215491966
1.34 0.20012033786308
1.36 0.185788372019864
1.38 0.171949118897476
1.4 0.158626667022393
1.42 0.145842023486409
1.44 0.133612789023584
1.46 0.121952887548215
1.48 0.110872363529243
1.5 0.100377263867951
1.52 0.0904696245104688
1.54 0.0811475857904327
1.56 0.072405664427265
1.58 0.0642352141112355
1.6 0.0566251106037754
1.62 0.0495626944256244
1.64 0.0430348398122824
1.66 0.0370287546104926
1.68 0.0315323920720658
1.7 0.0265345244640187
1.72 0.0220245321566033
1.74 0.0179919588698958
1.76 0.0144258815200153
1.78 0.0113141421225436
1.8 0.00864248988905558
1.82 0.00639368429518683
1.84 0.0045466147253137
1.86 0.00307549942087348
1.88 0.00194923587251239
1.9 0.00113098638233566
1.92 0.000578095999500761
1.94 0.000242454955248661
1.96 7.14334333480338e-05
1.98 9.53210336973598e-06
2 9.06135345424275e-07
};
\addplot [semithick, darkorange25512714]
table {%
0 -8.48066509462342e-07
0.02 -0.00133941053503683
0.04 -0.0055531055186524
0.06 -0.0127665358238982
0.08 -0.0229249117596471
0.1 -0.0358491073748191
0.12 -0.0512814654693177
0.14 -0.0689230227812505
0.16 -0.0884629535329253
0.18 -0.109601078103369
0.2 -0.132064271517669
0.22 -0.155617549015501
0.24 -0.180070516397929
0.26 -0.205279762465748
0.28 -0.231147649334018
0.3 -0.257617832068616
0.32 -0.284667719246202
0.34 -0.312297977294225
0.36 -0.340519090003073
0.38 -0.36933491648154
0.4 -0.398723152200263
0.42 -0.428614410834265
0.44 -0.458888063070045
0.46 -0.489385246120355
0.48 -0.519921419643365
0.5 -0.550296895972015
0.52 -0.580305562954876
0.54 -0.609742018263328
0.56 -0.638407329273599
0.58 -0.666113623742898
0.6 -0.692687704444057
0.62 -0.717973866509321
0.64 -0.741836080109146
0.66 -0.764159683763797
0.68 -0.784852715430156
0.7 -0.803846989790907
0.72 -0.821099011063531
0.74 -0.836590791227527
0.76 -0.850330623854732
0.78 -0.862353843682528
0.8 -0.872723581614222
0.82 -0.881530921971447
0.84 -0.88888876548895
0.86 -0.894920595616079
0.88 -0.899750912698667
0.9 -0.90349770927987
0.92 -0.906266678600497
0.94 -0.908146871426332
0.96 -0.909207550715896
0.98 -0.90949603633449
1 -0.909036380591807
1.02 -0.907828767892081
1.04 -0.905849586669968
1.06 -0.903052177732035
1.08 -0.899368318931469
1.1 -0.894710560572304
1.12 -0.888975577721179
1.14 -0.882048753088266
1.16 -0.873810245319842
1.18 -0.864142829912829
1.2 -0.852941820394085
1.22 -0.840126643157288
1.24 -0.825646798935827
1.26 -0.809481031878508
1.28 -0.791635919750518
1.3 -0.772144524790043
1.32 -0.751065089775034
1.34 -0.728479743627797
1.36 -0.704493161437037
1.38 -0.679231104990243
1.4 -0.652838751720608
1.42 -0.625478702363829
1.44 -0.597328540660153
1.46 -0.568577802260518
1.48 -0.539424194863927
1.5 -0.510068897865103
1.52 -0.480710757928002
1.54 -0.451539187528012
1.56 -0.422725567408666
1.58 -0.394412952002076
1.6 -0.366703880278266
1.62 -0.339647783512541
1.64 -0.313244614909213
1.66 -0.287464349249028
1.68 -0.262265286745203
1.7 -0.237609594132598
1.72 -0.213476241071658
1.74 -0.189871467042609
1.76 -0.166836863028307
1.78 -0.144455078651058
1.8 -0.122853073929755
1.82 -0.102202730245516
1.84 -0.0827185223340088
1.86 -0.0646518374222873
1.88 -0.048281414897843
1.9 -0.0338992769794135
1.92 -0.0217914358057515
1.94 -0.012212604717033
1.96 -0.00535412255236345
1.98 -0.00130433270875185
2 -7.58730791972084e-07
};
\addplot [semithick, forestgreen4416044]
table {%
0 -8.4754088192085e-08
0.02 -0.136866523596503
0.04 -0.285486104620645
0.06 -0.435352307269813
0.08 -0.578951356059889
0.1 -0.711286159577124
0.12 -0.829429105809325
0.14 -0.932112327177268
0.16 -1.01935966400568
0.18 -1.09216110243022
0.2 -1.15218783049771
0.22 -1.20154413585691
0.24 -1.24255105935874
0.26 -1.27755593221682
0.28 -1.30876158537204
0.3 -1.33806906910881
0.32 -1.36692811541644
0.34 -1.39619028727973
0.36 -1.42596077474161
0.38 -1.45544611680754
0.4 -1.48279676128393
0.42 -1.50530850078643
0.44 -1.52071933488685
0.46 -1.52744926800578
0.48 -1.52449365624712
0.5 -1.51132735061242
0.52 -1.48781981858561
0.54 -1.45416112883388
0.56 -1.41079844924212
0.58 -1.35838252727616
0.6 -1.29772348491996
0.62 -1.22975515993613
0.64 -1.15550715346674
0.66 -1.07608369423442
0.68 -0.992648395808629
0.7 -0.90641396028489
0.72 -0.818635864769513
0.74 -0.730609052474826
0.76 -0.643666634964601
0.78 -0.559179593815873
0.8 -0.478556447080084
0.82 -0.403125640774748
0.84 -0.333693431482365
0.86 -0.270531481930064
0.88 -0.213486821034596
0.9 -0.162076065434334
0.92 -0.115564712515035
0.94 -0.0730329687253679
0.96 -0.0334300627084705
0.98 0.00438065713191538
1 0.0415832991900662
1.02 0.0793749826440235
1.04 0.118932587862584
1.06 0.16137789960911
1.08 0.207738375716301
1.1 0.258900872875062
1.12 0.315555833041545
1.14 0.378129695236207
1.16 0.446703670713036
1.18 0.520917532687088
1.2 0.599857757958495
1.22 0.682078262884323
1.24 0.766080639063343
1.26 0.850438479935697
1.28 0.933794310181055
1.3 1.01485676693589
1.32 1.0923990659875
1.34 1.16525974374761
1.36 1.2323466300647
1.38 1.29264497589977
1.4 1.34523063098624
1.42 1.38928913655984
1.44 1.4241415631428
1.46 1.44927787859389
1.48 1.46439857190621
1.5 1.46946517760454
1.52 1.46476023745113
1.54 1.45095709328075
1.56 1.42919971931566
1.58 1.40119256590288
1.6 1.36930009047222
1.62 1.33631936047005
1.64 1.30425486577217
1.66 1.27412424237658
1.68 1.24610033894054
1.7 1.21964534200169
1.72 1.19363731403498
1.74 1.16649103396404
1.76 1.13627629468703
1.78 1.10083782590595
1.8 1.05792178404397
1.82 1.00531428478345
1.84 0.940997736009979
1.86 0.863330734506332
1.88 0.771256979169769
1.9 0.664547972957317
1.92 0.544083167281824
1.94 0.412169565385016
1.96 0.272900553663523
1.98 0.132550772690695
2 7.01972240335635e-08
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0 0
0.02 0
0.04 0
0.06 0
0.08 0
0.1 0
0.12 0
0.14 0
0.16 0
0.18 0
0.2 0
0.22 0
0.24 0
0.26 0
0.28 0
0.3 0
0.32 0
0.34 0
0.36 0
0.38 0
0.4 0
0.42 0
0.44 0
0.46 0
0.48 0
0.5 0
0.52 0
0.54 0
0.56 0
0.58 0
0.6 0
0.62 0
0.64 0
0.66 0
0.68 0
0.7 0
0.72 0
0.74 0
0.76 0
0.78 0
0.8 0
0.82 0
0.84 0
0.86 0
0.88 0
0.9 0
0.92 0
0.94 0
0.96 0
0.98 0
1 0
1.02 0
1.04 0
1.06 0
1.08 0
1.1 0
1.12 0
1.14 0
1.16 0
1.18 0
1.2 0
1.22 0
1.24 0
1.26 0
1.28 0
1.3 0
1.32 0
1.34 0
1.36 0
1.38 0
1.4 0
1.42 0
1.44 0
1.46 0
1.48 0
1.5 0
1.52 0
1.54 0
1.56 0
1.58 0
1.6 0
1.62 0
1.64 0
1.66 0
1.68 0
1.7 0
1.72 0
1.74 0
1.76 0
1.78 0
1.8 0
1.82 0
1.84 0
1.86 0
1.88 0
1.9 0
1.92 0
1.94 0
1.96 0
1.98 0
2 0
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0 1
0.02 1
0.04 1
0.06 1
0.08 1
0.1 1
0.12 1
0.14 1
0.16 1
0.18 1
0.2 1
0.22 1
0.24 1
0.26 1
0.28 1
0.3 1
0.32 1
0.34 1
0.36 1
0.38 1
0.4 1
0.42 1
0.44 1
0.46 1
0.48 1
0.5 1
0.52 1
0.54 1
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
0.7 1
0.72 1
0.74 1
0.76 1
0.78 1
0.8 1
0.82 1
0.84 1
0.86 1
0.88 1
0.9 1
0.92 1
0.94 1
0.96 1
0.98 1
1 1
1.02 1
1.04 1
1.06 1
1.08 1
1.1 1
1.12 1
1.14 1
1.16 1
1.18 1
1.2 1
1.22 1
1.24 1
1.26 1
1.28 1
1.3 1
1.32 1
1.34 1
1.36 1
1.38 1
1.4 1
1.42 1
1.44 1
1.46 1
1.48 1
1.5 1
1.52 1
1.54 1
1.56 1
1.58 1
1.6 1
1.62 1
1.64 1
1.66 1
1.68 1
1.7 1
1.72 1
1.74 1
1.76 1
1.78 1
1.8 1
1.82 1
1.84 1
1.86 1
1.88 1
1.9 1
1.92 1
1.94 1
1.96 1
1.98 1
2 1
};
\addplot [semithick, red, dashed]
table {%
0 -1
0.02 -1
0.04 -1
0.06 -1
0.08 -1
0.1 -1
0.12 -1
0.14 -1
0.16 -1
0.18 -1
0.2 -1
0.22 -1
0.24 -1
0.26 -1
0.28 -1
0.3 -1
0.32 -1
0.34 -1
0.36 -1
0.38 -1
0.4 -3
0.42 -3
0.44 -3
0.46 -3
0.48 -3
0.5 -3
0.52 -3
0.54 -3
0.56 -3
0.58 -3
0.6 -3
0.62 -3
0.64 -3
0.66 -3
0.68 -3
0.7 -3
0.72 -3
0.74 -3
0.76 -3
0.78 -3
0.8 -1
0.82 -1
0.84 -1
0.86 -1
0.88 -1
0.9 -1
0.92 -1
0.94 -1
0.96 -1
0.98 -1
1 -1
1.02 -1
1.04 -1
1.06 -1
1.08 -1
1.1 -1
1.12 -1
1.14 -1
1.16 -1
1.18 -1
1.2 -3
1.22 -3
1.24 -3
1.26 -3
1.28 -3
1.3 -3
1.32 -3
1.34 -3
1.36 -3
1.38 -3
1.4 -3
1.42 -3
1.44 -3
1.46 -3
1.48 -3
1.5 -3
1.52 -3
1.54 -3
1.56 -3
1.58 -3
1.6 -1
1.62 -1
1.64 -1
1.66 -1
1.68 -1
1.7 -1
1.72 -1
1.74 -1
1.76 -1
1.78 -1
1.8 -1
1.82 -1
1.84 -1
1.86 -1
1.88 -1
1.9 -1
1.92 -1
1.94 -1
1.96 -1
1.98 -1
2 -1
};
\addplot [semithick, red, dashed]
table {%
0 1
0.02 1
0.04 1
0.06 1
0.08 1
0.1 1
0.12 1
0.14 1
0.16 1
0.18 1
0.2 1
0.22 1
0.24 1
0.26 1
0.28 1
0.3 1
0.32 1
0.34 1
0.36 1
0.38 1
0.4 3
0.42 3
0.44 3
0.46 3
0.48 3
0.5 3
0.52 3
0.54 3
0.56 3
0.58 3
0.6 3
0.62 3
0.64 3
0.66 3
0.68 3
0.7 3
0.72 3
0.74 3
0.76 3
0.78 3
0.8 1
0.82 1
0.84 1
0.86 1
0.88 1
0.9 1
0.92 1
0.94 1
0.96 1
0.98 1
1 1
1.02 1
1.04 1
1.06 1
1.08 1
1.1 1
1.12 1
1.14 1
1.16 1
1.18 1
1.2 3
1.22 3
1.24 3
1.26 3
1.28 3
1.3 3
1.32 3
1.34 3
1.36 3
1.38 3
1.4 3
1.42 3
1.44 3
1.46 3
1.48 3
1.5 3
1.52 3
1.54 3
1.56 3
1.58 3
1.6 1
1.62 1
1.64 1
1.66 1
1.68 1
1.7 1
1.72 1
1.74 1
1.76 1
1.78 1
1.8 1
1.82 1
1.84 1
1.86 1
1.88 1
1.9 1
1.92 1
1.94 1
1.96 1
1.98 1
2 1
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={GPMO without sampling},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-3.5, ymax=3.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.99981517527198
0.02 0.999622311948077
0.04 0.998253975783562
0.06 0.994550919901666
0.08 0.987490881036713
0.1 0.976269920945271
0.12 0.960340963143377
0.14 0.939420773638865
0.16 0.913474876277505
0.18 0.882688177582187
0.2 0.84742747711708
0.22 0.808200603196164
0.24 0.765615664312994
0.26 0.720342851438571
0.28 0.673080360885893
0.3 0.624525318730157
0.32 0.57535005834066
0.34 0.52618371152052
0.36 0.477598800141842
0.38 0.430102337530933
0.4 0.384130848357796
0.42 0.340048674231168
0.44 0.298148934789733
0.46 0.258656547353583
0.48 0.221732762027945
0.5 0.187480734292649
0.52 0.155951727811786
0.54 0.127151610639874
0.56 0.101047375480032
0.58 0.0775734763012517
0.6 0.0566378284700692
0.62 0.0381273666504419
0.64 0.0219130943501812
0.66 0.00785459103497884
0.68 -0.00419603173625147
0.7 -0.0143907144945232
0.72 -0.0228825494764014
0.74 -0.0298233612325211
0.76 -0.0353617276280724
0.78 -0.0396413975774596
0.8 -0.0428000609238322
0.82 -0.0449684267066822
0.84 -0.0462695679996804
0.86 -0.0468184943504193
0.88 -0.0467219160731262
0.9 -0.046078168222855
0.92 -0.0449772655486021
0.94 -0.0435010632722121
0.96 -0.0417235017361632
0.98 -0.0397109160622506
1 -0.0375223946704599
1.02 -0.0352101730044692
1.04 -0.0328200509642425
1.06 -0.0303918244927631
1.08 -0.0279597234091477
1.1 -0.0255528489542254
1.12 -0.0231956058491386
1.14 -0.020908124604173
1.16 -0.0187066707596062
1.18 -0.0166040384843933
1.2 -0.014609926555085
1.22 -0.0127312953420866
1.24 -0.0109727037654658
1.26 -0.00933662567854524
1.28 -0.00782374530912846
1.3 -0.00643323170304333
1.32 -0.00516299230721903
1.34 -0.00400990588579137
1.36 -0.00297003511626598
1.38 -0.00203881923581804
1.4 -0.00121124708938877
1.42 -0.0004820109183117
1.44 0.000154358860709433
1.46 0.000703377705114842
1.48 0.00117050978626856
1.5 0.00156108966195602
1.52 0.00188026297751998
1.54 0.00213294641925908
1.56 0.00232380725680974
1.58 0.00245726266888915
1.6 0.00253749904558693
1.62 0.00256851099614634
1.64 0.00255415953924129
1.66 0.0024982480677157
1.68 0.0024046138398982
1.7 0.0022772314862063
1.72 0.00212032331897044
1.74 0.00193846931679707
1.76 0.00173670721194372
1.78 0.00152061035356914
1.8 0.00129632779967385
1.82 0.00107056779496961
1.84 0.000850502065206356
1.86 0.000643564988586077
1.88 0.000457118370781697
1.9 0.000297950178879513
1.92 0.000171574192190997
1.94 8.12980054936683e-05
1.96 2.70298772599242e-05
1.98 3.80120616860353e-06
2 -7.81693645273213e-09
};
\addplot [semithick, darkorange25512714]
table {%
0 -2.82118500542529e-05
0.02 -0.0290887054564993
0.04 -0.117519193339446
0.06 -0.261375203743012
0.08 -0.45136600217173
0.1 -0.675304880847907
0.12 -0.919953604733077
0.14 -1.17234833540327
0.16 -1.42069462928668
0.18 -1.65491486436772
0.2 -1.86692425669653
0.22 -2.05070273126241
0.24 -2.20222026858053
0.26 -2.31926366799822
0.28 -2.40120344969668
0.3 -2.4487311855852
0.32 -2.46359009411209
0.34 -2.44831533924757
0.36 -2.40599514432525
0.38 -2.34005951875656
0.4 -2.25410001223138
0.42 -2.15172135263544
0.44 -2.03642397191158
0.46 -1.91151516363491
0.48 -1.78004583419727
0.5 -1.6447694042606
0.52 -1.50811929841489
0.54 -1.37220154932084
0.56 -1.23879927457616
0.58 -1.10938610549345
0.6 -0.985146016123011
0.62 -0.866997386182396
0.64 -0.755619509540465
0.66 -0.651480114787529
0.68 -0.554862786149291
0.7 -0.465893455211058
0.72 -0.384565376078985
0.74 -0.310762196897718
0.76 -0.244278904420849
0.78 -0.184840545676236
0.8 -0.132118729008163
0.82 -0.0857459775875854
0.84 -0.0453280581171194
0.86 -0.0104544387958458
0.88 0.0192929520809591
0.9 0.0443324889163391
0.92 0.0650769567588493
0.94 0.0819288353475256
0.96 0.0952766010831469
0.98 0.105491902168373
1 0.112927476277989
1.02 0.11791569452967
1.04 0.120767629692498
1.06 0.121772559531316
1.08 0.121197828400909
1.1 0.119289000920278
1.12 0.116270251301082
1.14 0.112344940245314
1.16 0.107696338665503
1.18 0.102488463820648
1.2 0.0968669989117875
1.22 0.090960271873603
1.24 0.0848802732365846
1.26 0.0787236965125326
1.28 0.072572987779852
1.3 0.0664973939427112
1.32 0.060554001984323
1.34 0.0547887636679717
1.36 0.0492375027211227
1.38 0.0439269034336175
1.4 0.0388754816029357
1.42 0.0340945405494213
1.44 0.02958911623969
1.46 0.0253589167913608
1.48 0.0213992620986724
1.5 0.017702029499911
1.52 0.0142566103416112
1.54 0.011050880836087
1.56 0.00807218725528679
1.58 0.0053083414211484
1.6 0.00274861603100836
1.62 0.000384721640883576
1.64 -0.00178826324944721
1.66 -0.00377104953868035
1.68 -0.00555943758587549
1.7 -0.00714383180872105
1.72 -0.00850906002843759
1.74 -0.0096346075018637
1.76 -0.0104953954520455
1.78 -0.0110632530123329
1.8 -0.0113092476159453
1.82 -0.0112070501169684
1.84 -0.0107375138636853
1.86 -0.00989463840152348
1.88 -0.00869306349272204
1.9 -0.00717719325036519
1.92 -0.00543197696483079
1.94 -0.00359526681158216
1.96 -0.001871526285731
1.98 -0.000546470169008857
2 -1.97120425602919e-06
};
\addplot [semithick, forestgreen4416044]
table {%
0 -1.79203582833009e-06
0.02 -2.94061875143147
0.04 -5.86690722329492
0.06 -8.43916336135627
0.08 -10.4567343832623
0.1 -11.8256231354393
0.12 -12.5303534939675
0.14 -12.6102537167972
0.16 -12.1400440928034
0.18 -11.2144313410412
0.2 -9.93629840113091
0.22 -8.40801923361929
0.24 -6.72541058419961
0.26 -4.97384485119006
0.28 -3.22608069662187
0.3 -1.54141314455103
0.32 0.0342034115795359
0.34 1.46735217892645
0.36 2.7359113782773
0.38 3.82756367490296
0.4 4.73820522579851
0.42 5.47036362159369
0.44 6.0317015705104
0.46 6.43365649041449
0.48 6.69024487320751
0.5 6.81704382193953
0.52 6.83034992123286
0.54 6.74650694098668
0.56 6.58138816195404
0.58 6.35001576107795
0.6 6.06629817160419
0.62 5.7428661736377
0.64 5.39098928400175
0.66 5.02055546956398
0.68 4.64009905207383
0.7 4.25686369456198
0.72 3.87688941700815
0.74 3.50511456650998
0.76 3.14548549764076
0.78 2.801068354915
0.8 2.47415877273827
0.82 2.16638651276616
0.84 1.87881305017139
0.86 1.61202091913588
0.88 1.36619424773038
0.9 1.14119038162947
0.92 0.936602834946161
0.94 0.751816038191098
0.96 0.586052499788193
0.98 0.438413076170279
1 0.30791107414279
1.02 0.193500900379879
1.04 0.0941019400681217
1.06 0.00861829580800624
1.08 -0.0640450394709947
1.1 -0.124969063874158
1.12 -0.175210251923957
1.14 -0.215792251253979
1.16 -0.247699450505934
1.18 -0.271872124710207
1.2 -0.289202905558158
1.22 -0.300534356362404
1.24 -0.306657460590918
1.26 -0.308310854427495
1.28 -0.306180651904923
1.3 -0.300900725051952
1.32 -0.293053312456406
1.34 -0.283169838473483
1.36 -0.271731833816977
1.38 -0.259171855877583
1.4 -0.245874317127894
1.42 -0.232176141434799
1.44 -0.218367184070652
1.46 -0.204690371553369
1.48 -0.191341545214393
1.5 -0.178469026765855
1.52 -0.166172969247112
1.54 -0.154504610710075
1.56 -0.143465614627846
1.58 -0.133007758463259
1.6 -0.123033321399788
1.62 -0.113396621955452
1.64 -0.103907263950175
1.66 -0.0943357612452639
1.68 -0.0844223214094302
1.7 -0.0738896682118245
1.72 -0.062460860472023
1.74 -0.0498831067586061
1.76 -0.0359585627730407
1.78 -0.0205830091145985
1.8 -0.00379311590171998
1.82 0.0141773236088356
1.84 0.0328322973187442
1.86 0.0513404147191222
1.88 0.0684554098617531
1.9 0.0824332352228145
1.92 0.0909501798885705
1.94 0.0910282766119838
1.96 0.0789764280185767
1.98 0.0503581700363016
2 -2.38528561968273e-07
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0 0
0.02 0
0.04 0
0.06 0
0.08 0
0.1 0
0.12 0
0.14 0
0.16 0
0.18 0
0.2 0
0.22 0
0.24 0
0.26 0
0.28 0
0.3 0
0.32 0
0.34 0
0.36 0
0.38 0
0.4 0
0.42 0
0.44 0
0.46 0
0.48 0
0.5 0
0.52 0
0.54 0
0.56 0
0.58 0
0.6 0
0.62 0
0.64 0
0.66 0
0.68 0
0.7 0
0.72 0
0.74 0
0.76 0
0.78 0
0.8 0
0.82 0
0.84 0
0.86 0
0.88 0
0.9 0
0.92 0
0.94 0
0.96 0
0.98 0
1 0
1.02 0
1.04 0
1.06 0
1.08 0
1.1 0
1.12 0
1.14 0
1.16 0
1.18 0
1.2 0
1.22 0
1.24 0
1.26 0
1.28 0
1.3 0
1.32 0
1.34 0
1.36 0
1.38 0
1.4 0
1.42 0
1.44 0
1.46 0
1.48 0
1.5 0
1.52 0
1.54 0
1.56 0
1.58 0
1.6 0
1.62 0
1.64 0
1.66 0
1.68 0
1.7 0
1.72 0
1.74 0
1.76 0
1.78 0
1.8 0
1.82 0
1.84 0
1.86 0
1.88 0
1.9 0
1.92 0
1.94 0
1.96 0
1.98 0
2 0
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0 1
0.02 1
0.04 1
0.06 1
0.08 1
0.1 1
0.12 1
0.14 1
0.16 1
0.18 1
0.2 1
0.22 1
0.24 1
0.26 1
0.28 1
0.3 1
0.32 1
0.34 1
0.36 1
0.38 1
0.4 1
0.42 1
0.44 1
0.46 1
0.48 1
0.5 1
0.52 1
0.54 1
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
0.7 1
0.72 1
0.74 1
0.76 1
0.78 1
0.8 1
0.82 1
0.84 1
0.86 1
0.88 1
0.9 1
0.92 1
0.94 1
0.96 1
0.98 1
1 1
1.02 1
1.04 1
1.06 1
1.08 1
1.1 1
1.12 1
1.14 1
1.16 1
1.18 1
1.2 1
1.22 1
1.24 1
1.26 1
1.28 1
1.3 1
1.32 1
1.34 1
1.36 1
1.38 1
1.4 1
1.42 1
1.44 1
1.46 1
1.48 1
1.5 1
1.52 1
1.54 1
1.56 1
1.58 1
1.6 1
1.62 1
1.64 1
1.66 1
1.68 1
1.7 1
1.72 1
1.74 1
1.76 1
1.78 1
1.8 1
1.82 1
1.84 1
1.86 1
1.88 1
1.9 1
1.92 1
1.94 1
1.96 1
1.98 1
2 1
};
\addplot [semithick, red, dashed]
table {%
0 -1
0.02 -1
0.04 -1
0.06 -1
0.08 -1
0.1 -1
0.12 -1
0.14 -1
0.16 -1
0.18 -1
0.2 -1
0.22 -1
0.24 -1
0.26 -1
0.28 -1
0.3 -1
0.32 -1
0.34 -1
0.36 -1
0.38 -1
0.4 -3
0.42 -3
0.44 -3
0.46 -3
0.48 -3
0.5 -3
0.52 -3
0.54 -3
0.56 -3
0.58 -3
0.6 -3
0.62 -3
0.64 -3
0.66 -3
0.68 -3
0.7 -3
0.72 -3
0.74 -3
0.76 -3
0.78 -3
0.8 -1
0.82 -1
0.84 -1
0.86 -1
0.88 -1
0.9 -1
0.92 -1
0.94 -1
0.96 -1
0.98 -1
1 -1
1.02 -1
1.04 -1
1.06 -1
1.08 -1
1.1 -1
1.12 -1
1.14 -1
1.16 -1
1.18 -1
1.2 -3
1.22 -3
1.24 -3
1.26 -3
1.28 -3
1.3 -3
1.32 -3
1.34 -3
1.36 -3
1.38 -3
1.4 -3
1.42 -3
1.44 -3
1.46 -3
1.48 -3
1.5 -3
1.52 -3
1.54 -3
1.56 -3
1.58 -3
1.6 -1
1.62 -1
1.64 -1
1.66 -1
1.68 -1
1.7 -1
1.72 -1
1.74 -1
1.76 -1
1.78 -1
1.8 -1
1.82 -1
1.84 -1
1.86 -1
1.88 -1
1.9 -1
1.92 -1
1.94 -1
1.96 -1
1.98 -1
2 -1
};
\addplot [semithick, red, dashed]
table {%
0 1
0.02 1
0.04 1
0.06 1
0.08 1
0.1 1
0.12 1
0.14 1
0.16 1
0.18 1
0.2 1
0.22 1
0.24 1
0.26 1
0.28 1
0.3 1
0.32 1
0.34 1
0.36 1
0.38 1
0.4 3
0.42 3
0.44 3
0.46 3
0.48 3
0.5 3
0.52 3
0.54 3
0.56 3
0.58 3
0.6 3
0.62 3
0.64 3
0.66 3
0.68 3
0.7 3
0.72 3
0.74 3
0.76 3
0.78 3
0.8 1
0.82 1
0.84 1
0.86 1
0.88 1
0.9 1
0.92 1
0.94 1
0.96 1
0.98 1
1 1
1.02 1
1.04 1
1.06 1
1.08 1
1.1 1
1.12 1
1.14 1
1.16 1
1.18 1
1.2 3
1.22 3
1.24 3
1.26 3
1.28 3
1.3 3
1.32 3
1.34 3
1.36 3
1.38 3
1.4 3
1.42 3
1.44 3
1.46 3
1.48 3
1.5 3
1.52 3
1.54 3
1.56 3
1.58 3
1.6 1
1.62 1
1.64 1
1.66 1
1.68 1
1.7 1
1.72 1
1.74 1
1.76 1
1.78 1
1.8 1
1.82 1
1.84 1
1.86 1
1.88 1
1.9 1
1.92 1
1.94 1
1.96 1
1.98 1
2 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={GPSE with sampling},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-3.5, ymax=3.5,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.983593692738021
0.02 0.983181868425705
0.04 0.982706912786856
0.06 0.982104019599409
0.08 0.981156793541074
0.1 0.980104433410954
0.12 0.978621132901425
0.14 0.976776642980122
0.16 0.9745841682295
0.18 0.971994130688467
0.2 0.969044144087744
0.22 0.965677659567797
0.24 0.961977462719332
0.26 0.957856580977791
0.28 0.953333995422332
0.3 0.948367692799399
0.32 0.943027289405555
0.34 0.937272355492838
0.36 0.931197992935851
0.38 0.924537472302448
0.4 0.917556275632901
0.42 0.910119952777887
0.44 0.902361730600558
0.46 0.894028440217137
0.48 0.885257828089628
0.5 0.876044675510145
0.52 0.866349970746321
0.54 0.856211646973339
0.56 0.845465151910939
0.58 0.834272172536416
0.6 0.822593030794452
0.62 0.810355715504733
0.64 0.797626376842898
0.66 0.784359622001616
0.68 0.770564745312148
0.7 0.756241377041378
0.72 0.741446242528773
0.74 0.726148024871613
0.76 0.710345137381366
0.78 0.69421741218725
0.8 0.677571593571522
0.82 0.660454298678252
0.84 0.64311045513559
0.86 0.625398269446718
0.88 0.607461482243446
0.9 0.589097593006114
0.92 0.570608179005872
0.94 0.551994631005497
0.96 0.53317505305299
0.98 0.51433347617716
1 0.495517870623593
1.02 0.476673659906049
1.04 0.457863049585592
1.06 0.439210594861179
1.08 0.420708145352049
1.1 0.40239573612039
1.12 0.384362431618581
1.14 0.366629942237844
1.16 0.349184354445378
1.18 0.332031296738359
1.2 0.315377541792405
1.22 0.299111069337429
1.24 0.283187507384045
1.26 0.267833571816678
1.28 0.25289838742811
1.3 0.238410749810824
1.32 0.224468794639418
1.34 0.211099696785624
1.36 0.19810937812496
1.38 0.185636183262161
1.4 0.173718535043487
1.42 0.162249437189777
1.44 0.151314250653639
1.46 0.140810212780906
1.48 0.130850330041731
1.5 0.121360889465523
1.52 0.112286951894688
1.54 0.103698802164396
1.56 0.0955117436260039
1.58 0.0877973616785
1.6 0.0804616309401781
1.62 0.0735743541707025
1.64 0.067146650077322
1.66 0.0610190365113928
1.68 0.055436937309647
1.7 0.0501562874851548
1.72 0.0453407101143181
1.74 0.0408541818469933
1.76 0.0367948777109411
1.78 0.0332183304746175
1.8 0.0299273698374494
1.82 0.0270862333116879
1.84 0.0246047070352277
1.86 0.02262251886573
1.88 0.0208687970383821
1.9 0.0194771374041579
1.92 0.0184640898955761
1.94 0.0176584843218824
1.96 0.0170957325728882
1.98 0.0166852797937926
2 0.0164165253765028
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.0180083020565153
0.02 -0.0204654155381936
0.04 -0.0272263350948134
0.06 -0.0373776262164732
0.08 -0.0504161503106772
0.1 -0.0654477733648846
0.12 -0.0821005748071726
0.14 -0.0999783895565313
0.16 -0.118635651066943
0.18 -0.137865312682951
0.2 -0.157498703276831
0.22 -0.177256931990755
0.24 -0.197066880751111
0.26 -0.217029352413322
0.28 -0.236970954356322
0.3 -0.257048133163117
0.32 -0.277103280379716
0.34 -0.297393185092941
0.36 -0.317841528072592
0.38 -0.338684467092946
0.4 -0.359860186343348
0.42 -0.381395059702251
0.44 -0.403381967962292
0.46 -0.426030919932022
0.48 -0.449072009676093
0.5 -0.472820570734389
0.52 -0.497017416278385
0.54 -0.521746525824545
0.56 -0.546944013083643
0.58 -0.572508411070736
0.6 -0.598381830274005
0.62 -0.624418194276366
0.64 -0.65054053460491
0.66 -0.676555973003358
0.68 -0.702362825503607
0.7 -0.727738180899226
0.72 -0.752466214962013
0.74 -0.776476133393434
0.76 -0.799497736764702
0.78 -0.821393524896174
0.8 -0.841953147165526
0.82 -0.860982935481405
0.84 -0.878417882359068
0.86 -0.894022285656142
0.88 -0.907669656884872
0.9 -0.919184679534109
0.92 -0.928595867645462
0.94 -0.935801068221823
0.96 -0.940581295764924
0.98 -0.942788355793597
1 -0.942685600294593
1.02 -0.940602589214282
1.04 -0.936209929904242
1.06 -0.92933435360598
1.08 -0.920190770910845
1.1 -0.908929826089426
1.12 -0.895676607931842
1.14 -0.880471549851151
1.16 -0.863670011572667
1.18 -0.84513225173677
1.2 -0.825253129648446
1.22 -0.803996803308615
1.24 -0.781688207265377
1.26 -0.758556982769879
1.28 -0.734565779282885
1.3 -0.710130771042236
1.32 -0.685184792884705
1.34 -0.660022160044822
1.36 -0.634828274479293
1.38 -0.609611282566793
1.4 -0.584507076863345
1.42 -0.559713465345292
1.44 -0.535211610534897
1.46 -0.511064862227182
1.48 -0.487420582162087
1.5 -0.464224114322143
1.52 -0.441486949665187
1.54 -0.419155025566723
1.56 -0.397335450178769
1.58 -0.375877450643903
1.6 -0.354690921652131
1.62 -0.333907683157685
1.64 -0.313382799892778
1.66 -0.292949558241954
1.68 -0.272671838577137
1.7 -0.252384407651215
1.72 -0.232253570032534
1.74 -0.212042921536564
1.76 -0.19193637373297
1.78 -0.171866865262022
1.8 -0.15192899363973
1.82 -0.132306355548864
1.84 -0.113067122964887
1.86 -0.0944316722321415
1.88 -0.0768359242705426
1.9 -0.0604629815840107
1.92 -0.0456817867827692
1.94 -0.0331702322926538
1.96 -0.023348829864822
1.98 -0.0168593134889874
2 -0.0145634557047425
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.00126029162416543
0.02 -0.237661341181867
0.04 -0.430282374709096
0.06 -0.584351470123098
0.08 -0.705270496701745
0.1 -0.797828486609395
0.12 -0.866582382689871
0.14 -0.915944431279062
0.16 -0.949711491827209
0.18 -0.971160620533576
0.2 -0.982633717256707
0.22 -0.990962758043458
0.24 -0.988366483354865
0.26 -0.98253064279421
0.28 -0.976946092385921
0.3 -0.973453352362357
0.32 -0.973111792346312
0.34 -0.976502211605438
0.36 -0.984096612177488
0.38 -0.993245581579236
0.4 -1.06718324489724
0.42 -1.08985865893161
0.44 -1.11509038378245
0.46 -1.14197585383708
0.48 -1.16972031297188
0.5 -1.19741364746419
0.52 -1.22403619857949
0.54 -1.24863335592656
0.56 -1.27007413038337
0.58 -1.28736303227087
0.6 -1.29947271831877
0.62 -1.3055297976254
0.64 -1.30478047331358
0.66 -1.29637715567848
0.68 -1.27981351611011
0.7 -1.25461154814053
0.72 -1.22034400508348
0.74 -1.17699191034152
0.76 -1.12431841469093
0.78 -1.06259484723493
0.8 -0.989271812387084
0.82 -0.91303706332657
0.84 -0.826058422852166
0.86 -0.73188249788238
0.88 -0.631185623676268
0.9 -0.524841897214703
0.92 -0.413918219982828
0.94 -0.299380259337932
0.96 -0.182304179410712
0.98 -0.0638496894950012
1 0.0548756133113378
1.02 0.172757928255507
1.04 0.288647200272705
1.06 0.401450990869755
1.08 0.510239470440864
1.1 0.61391893566771
1.12 0.711676887011586
1.14 0.802742119666058
1.16 0.886331621493079
1.18 0.960786252536214
1.2 1.02949020887108
1.22 1.08820552283793
1.24 1.13827062854974
1.26 1.17947632712904
1.28 1.21193482015298
1.3 1.23607762488583
1.32 1.2521409038867
1.34 1.26075408117318
1.36 1.26248312326075
1.38 1.25793683392098
1.4 1.24805579816467
1.42 1.23367628766283
1.44 1.21568157607486
1.46 1.19490828473548
1.48 1.17238651735913
1.5 1.14915783333895
1.52 1.12580170895751
1.54 1.10335225764242
1.56 1.0823943838204
1.58 1.06364193264368
1.6 0.990477150299815
1.62 0.981827786042793
1.64 0.975636888786756
1.66 0.973051089422226
1.68 0.973900615833629
1.7 0.97745370072459
1.72 0.982880271685965
1.74 0.989072817025842
1.76 0.993916016971679
1.78 0.996589107280522
1.8 0.990547352834578
1.82 0.973971814195663
1.84 0.94751575070927
1.86 0.908661885785016
1.88 0.854349846964224
1.9 0.781213257802308
1.92 0.685594102110455
1.94 0.563871831301798
1.96 0.411985536366161
1.98 0.225804304394495
2 0.00102198069627942
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0 0
0.02 0
0.04 0
0.06 0
0.08 0
0.1 0
0.12 0
0.14 0
0.16 0
0.18 0
0.2 0
0.22 0
0.24 0
0.26 0
0.28 0
0.3 0
0.32 0
0.34 0
0.36 0
0.38 0
0.4 0
0.42 0
0.44 0
0.46 0
0.48 0
0.5 0
0.52 0
0.54 0
0.56 0
0.58 0
0.6 0
0.62 0
0.64 0
0.66 0
0.68 0
0.7 0
0.72 0
0.74 0
0.76 0
0.78 0
0.8 0
0.82 0
0.84 0
0.86 0
0.88 0
0.9 0
0.92 0
0.94 0
0.96 0
0.98 0
1 0
1.02 0
1.04 0
1.06 0
1.08 0
1.1 0
1.12 0
1.14 0
1.16 0
1.18 0
1.2 0
1.22 0
1.24 0
1.26 0
1.28 0
1.3 0
1.32 0
1.34 0
1.36 0
1.38 0
1.4 0
1.42 0
1.44 0
1.46 0
1.48 0
1.5 0
1.52 0
1.54 0
1.56 0
1.58 0
1.6 0
1.62 0
1.64 0
1.66 0
1.68 0
1.7 0
1.72 0
1.74 0
1.76 0
1.78 0
1.8 0
1.82 0
1.84 0
1.86 0
1.88 0
1.9 0
1.92 0
1.94 0
1.96 0
1.98 0
2 0
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0 1
0.02 1
0.04 1
0.06 1
0.08 1
0.1 1
0.12 1
0.14 1
0.16 1
0.18 1
0.2 1
0.22 1
0.24 1
0.26 1
0.28 1
0.3 1
0.32 1
0.34 1
0.36 1
0.38 1
0.4 1
0.42 1
0.44 1
0.46 1
0.48 1
0.5 1
0.52 1
0.54 1
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
0.7 1
0.72 1
0.74 1
0.76 1
0.78 1
0.8 1
0.82 1
0.84 1
0.86 1
0.88 1
0.9 1
0.92 1
0.94 1
0.96 1
0.98 1
1 1
1.02 1
1.04 1
1.06 1
1.08 1
1.1 1
1.12 1
1.14 1
1.16 1
1.18 1
1.2 1
1.22 1
1.24 1
1.26 1
1.28 1
1.3 1
1.32 1
1.34 1
1.36 1
1.38 1
1.4 1
1.42 1
1.44 1
1.46 1
1.48 1
1.5 1
1.52 1
1.54 1
1.56 1
1.58 1
1.6 1
1.62 1
1.64 1
1.66 1
1.68 1
1.7 1
1.72 1
1.74 1
1.76 1
1.78 1
1.8 1
1.82 1
1.84 1
1.86 1
1.88 1
1.9 1
1.92 1
1.94 1
1.96 1
1.98 1
2 1
};
\addplot [semithick, red, dashed]
table {%
0 -1
0.02 -1
0.04 -1
0.06 -1
0.08 -1
0.1 -1
0.12 -1
0.14 -1
0.16 -1
0.18 -1
0.2 -1
0.22 -1
0.24 -1
0.26 -1
0.28 -1
0.3 -1
0.32 -1
0.34 -1
0.36 -1
0.38 -1
0.4 -3
0.42 -3
0.44 -3
0.46 -3
0.48 -3
0.5 -3
0.52 -3
0.54 -3
0.56 -3
0.58 -3
0.6 -3
0.62 -3
0.64 -3
0.66 -3
0.68 -3
0.7 -3
0.72 -3
0.74 -3
0.76 -3
0.78 -3
0.8 -1
0.82 -1
0.84 -1
0.86 -1
0.88 -1
0.9 -1
0.92 -1
0.94 -1
0.96 -1
0.98 -1
1 -1
1.02 -1
1.04 -1
1.06 -1
1.08 -1
1.1 -1
1.12 -1
1.14 -1
1.16 -1
1.18 -1
1.2 -3
1.22 -3
1.24 -3
1.26 -3
1.28 -3
1.3 -3
1.32 -3
1.34 -3
1.36 -3
1.38 -3
1.4 -3
1.42 -3
1.44 -3
1.46 -3
1.48 -3
1.5 -3
1.52 -3
1.54 -3
1.56 -3
1.58 -3
1.6 -1
1.62 -1
1.64 -1
1.66 -1
1.68 -1
1.7 -1
1.72 -1
1.74 -1
1.76 -1
1.78 -1
1.8 -1
1.82 -1
1.84 -1
1.86 -1
1.88 -1
1.9 -1
1.92 -1
1.94 -1
1.96 -1
1.98 -1
2 -1
};
\addplot [semithick, red, dashed]
table {%
0 1
0.02 1
0.04 1
0.06 1
0.08 1
0.1 1
0.12 1
0.14 1
0.16 1
0.18 1
0.2 1
0.22 1
0.24 1
0.26 1
0.28 1
0.3 1
0.32 1
0.34 1
0.36 1
0.38 1
0.4 3
0.42 3
0.44 3
0.46 3
0.48 3
0.5 3
0.52 3
0.54 3
0.56 3
0.58 3
0.6 3
0.62 3
0.64 3
0.66 3
0.68 3
0.7 3
0.72 3
0.74 3
0.76 3
0.78 3
0.8 1
0.82 1
0.84 1
0.86 1
0.88 1
0.9 1
0.92 1
0.94 1
0.96 1
0.98 1
1 1
1.02 1
1.04 1
1.06 1
1.08 1
1.1 1
1.12 1
1.14 1
1.16 1
1.18 1
1.2 3
1.22 3
1.24 3
1.26 3
1.28 3
1.3 3
1.32 3
1.34 3
1.36 3
1.38 3
1.4 3
1.42 3
1.44 3
1.46 3
1.48 3
1.5 3
1.52 3
1.54 3
1.56 3
1.58 3
1.6 1
1.62 1
1.64 1
1.66 1
1.68 1
1.7 1
1.72 1
1.74 1
1.76 1
1.78 1
1.8 1
1.82 1
1.84 1
1.86 1
1.88 1
1.9 1
1.92 1
1.94 1
1.96 1
1.98 1
2 1
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={GPM with sampling},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-3.5, ymax=3.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.999926012559295
0.02 0.999916489911776
0.04 0.999845119159133
0.06 0.999640876439652
0.08 0.999222149582359
0.1 0.998541036063521
0.12 0.997562789939832
0.14 0.996264063609952
0.16 0.994623468993154
0.18 0.992629380249914
0.2 0.990277120691924
0.22 0.987569711109317
0.24 0.984511875637055
0.26 0.981109876947923
0.28 0.977364865002619
0.3 0.973282788716817
0.32 0.968867586623917
0.34 0.964123166913148
0.36 0.959042131499464
0.38 0.953599842063686
0.4 0.947757949633286
0.42 0.941459684591
0.44 0.934644617996046
0.46 0.927243999861173
0.48 0.919188385245341
0.5 0.910409195819279
0.52 0.90084668711215
0.54 0.890459174117533
0.56 0.87922658794177
0.58 0.867141488356094
0.6 0.854209467412506
0.62 0.840445471513613
0.64 0.825879319259187
0.66 0.810555409522537
0.68 0.794538984927332
0.7 0.777908820872876
0.72 0.760747574896421
0.74 0.743138420494364
0.76 0.725160033937243
0.78 0.706880040031135
0.8 0.688357175147985
0.82 0.669640793516499
0.84 0.650771328804851
0.86 0.631778023975048
0.88 0.612675926003788
0.9 0.593474233912988
0.92 0.57418144558043
0.94 0.554813821630217
0.96 0.535383134870489
0.98 0.515897583751684
1 0.496354095667263
1.02 0.476750937606754
1.04 0.45709644056427
1.06 0.437406770944152
1.08 0.417707909697919
1.1 0.398026523730549
1.12 0.378403496988338
1.14 0.358882254151094
1.16 0.339510006432607
1.18 0.320332580596957
1.2 0.301403330776452
1.22 0.28278077000946
1.24 0.264521724918984
1.26 0.246689306633277
1.28 0.229348672580408
1.3 0.212565393491905
1.32 0.196404703592193
1.34 0.180927035559487
1.36 0.166185065819408
1.38 0.152227183482673
1.4 0.139088826360992
1.42 0.126794572046777
1.44 0.115346579667045
1.46 0.104730034455109
1.48 0.0949167881941882
1.5 0.0858702457988854
1.52 0.0775411882624043
1.54 0.0698748372372702
1.56 0.0628009524034776
1.58 0.0562376674382994
1.6 0.0501190627088007
1.62 0.0443947965231416
1.64 0.0390316040450075
1.66 0.0340133705550822
1.68 0.0293354388506001
1.7 0.0250022104875875
1.72 0.0210186815336117
1.74 0.0173878705340124
1.76 0.0141124562821982
1.78 0.0111959338967074
1.8 0.00864376290665169
1.82 0.0064556516243178
1.84 0.00463028906882845
1.86 0.0031566090867445
1.88 0.00201621281668597
1.9 0.00118433010930935
1.92 0.000625678586752852
1.94 0.000292150694334742
1.96 0.00013591210254062
1.98 8.54256792377624e-05
2 7.8507326212142e-05
};
\addplot [semithick, darkorange25512714]
table {%
0 3.27557116908356e-05
0.02 -0.00152848805401226
0.04 -0.00651221791953622
0.06 -0.0151899139613104
0.08 -0.0271305878571198
0.1 -0.0412598920759773
0.12 -0.0567352141344264
0.14 -0.0733387297452043
0.16 -0.0908091897968389
0.18 -0.108642331122727
0.2 -0.1265492542771
0.22 -0.144188729643462
0.24 -0.161505103931467
0.26 -0.178715457873022
0.28 -0.195708078522308
0.3 -0.212483775513716
0.32 -0.228990233317417
0.34 -0.245486402270187
0.36 -0.262837474496121
0.38 -0.281704596279769
0.4 -0.303029490589361
0.42 -0.327294803003274
0.44 -0.354808287587343
0.46 -0.385808517288478
0.48 -0.420298539216491
0.5 -0.458123077968701
0.52 -0.498510249333751
0.54 -0.540428235022458
0.56 -0.582896116482047
0.58 -0.625497771920632
0.6 -0.667600346945084
0.62 -0.708561770040479
0.64 -0.747695245694208
0.66 -0.784138721723823
0.68 -0.816844296577843
0.7 -0.845487775991655
0.72 -0.869930617536023
0.74 -0.890291897291522
0.76 -0.906998289548416
0.78 -0.920551174921405
0.8 -0.93133776008548
0.82 -0.939942197569603
0.84 -0.946747894470364
0.86 -0.952451104895455
0.88 -0.957680424861807
0.9 -0.962481669341045
0.92 -0.966631060729366
0.94 -0.970015173920336
0.96 -0.97294982304495
0.98 -0.975549660501288
1 -0.978421451746798
1.02 -0.981330511882223
1.04 -0.983782533661348
1.06 -0.98494742020115
1.08 -0.984791110933462
1.1 -0.982969414095685
1.12 -0.978973077797042
1.14 -0.972730924102817
1.16 -0.964188198159438
1.18 -0.953118783505562
1.2 -0.939264603627018
1.22 -0.922553094881008
1.24 -0.90281692871824
1.26 -0.879851618464636
1.28 -0.853684209222937
1.3 -0.824102385017488
1.32 -0.79143092059443
1.34 -0.755933273344541
1.36 -0.717823827001878
1.38 -0.677691061803458
1.4 -0.635941207466593
1.42 -0.593476456854182
1.44 -0.551435858038067
1.46 -0.510447056339323
1.48 -0.471159871787785
1.5 -0.433963995508964
1.52 -0.399344163038861
1.54 -0.367861652492023
1.56 -0.340283395750924
1.58 -0.316560415389511
1.6 -0.295738028107121
1.62 -0.276985873806602
1.64 -0.259434858254341
1.66 -0.242410771200869
1.68 -0.225324953741791
1.7 -0.207983805662315
1.72 -0.190352962271473
1.74 -0.172683136010737
1.76 -0.154862331499477
1.78 -0.136680708411558
1.8 -0.118548128108558
1.82 -0.100314373617211
1.84 -0.0823375365079001
1.86 -0.0651722704784741
1.88 -0.0490504228025483
1.9 -0.0344141266877937
1.92 -0.0218921616236499
1.94 -0.0119049284523209
1.96 -0.00488804170185014
1.98 -0.00105273786731149
2 -1.0048325377592e-05
};
\addplot [semithick, forestgreen4416044]
table {%
0 4.94871983472398e-05
0.02 -0.159119975196931
0.04 -0.344509241160517
0.06 -0.520168219213915
0.08 -0.662704200197421
0.1 -0.744129567959275
0.12 -0.802592337450156
0.14 -0.857215574500144
0.16 -0.884193808607933
0.18 -0.898417488163687
0.2 -0.889546660826187
0.22 -0.874433414546417
0.24 -0.854813803991554
0.26 -0.839876561856296
0.28 -0.822631753499411
0.3 -0.802915240204217
0.32 -0.782243565738238
0.34 -0.79732419295954
0.36 -0.854478422977745
0.38 -0.944048223925067
0.4 -1.13763103756308
0.42 -1.29142077550119
0.44 -1.4635861219541
0.46 -1.63604639822557
0.48 -1.81244140263468
0.5 -1.96207894977293
0.52 -2.06816985100435
0.54 -2.11566953667112
0.56 -2.13150082789611
0.58 -2.12120107673113
0.6 -2.08158791676114
0.62 -2.00937638925412
0.64 -1.89693052322748
0.66 -1.73568604611825
0.68 -1.53297605324441
0.7 -1.32863058228801
0.72 -1.11475719302999
0.74 -0.923666291454387
0.76 -0.749408799154274
0.78 -0.606557254970873
0.8 -0.479070886380781
0.82 -0.382652256101325
0.84 -0.303598560170919
0.86 -0.271176817956687
0.88 -0.252363413284411
0.9 -0.228972529431326
0.92 -0.186172657799032
0.94 -0.156395389410573
0.96 -0.13664522577558
0.98 -0.144402052662172
1 -0.151502172712708
1.02 -0.130175364956194
1.04 -0.090341541049304
1.06 -0.0218568879339817
1.08 0.0424904703347913
1.1 0.144976329087779
1.12 0.256102910830667
1.14 0.370385205667678
1.16 0.487926432236117
1.18 0.620920122304548
1.2 0.765238781067705
1.22 0.909897839534631
1.24 1.06728756391066
1.26 1.22649431276169
1.28 1.39199695701088
1.3 1.56067275864225
1.32 1.70559827522398
1.34 1.84417756341499
1.36 1.95893768735227
1.38 2.05027328834464
1.4 2.11774063361267
1.42 2.11958240952905
1.44 2.08011164748773
1.46 2.01241091736335
1.48 1.9151268779583
1.5 1.80091518983947
1.52 1.65671909794955
1.54 1.48292410167738
1.56 1.27445464285446
1.58 1.10616667316647
1.6 0.925763275250401
1.62 0.847636756004375
1.64 0.810656692391628
1.66 0.804602492511309
1.68 0.821999695692589
1.7 0.840329525479634
1.72 0.860106537394285
1.74 0.864407418134918
1.76 0.888961005177453
1.78 0.908126391206152
1.8 0.908276920313111
1.82 0.910089850463932
1.84 0.882270445726549
1.86 0.834602382113791
1.88 0.773024180177435
1.9 0.684796216499211
1.92 0.567115038835997
1.94 0.428453527758468
1.96 0.270500675539865
1.98 0.117732813285478
2 -4.1162888136103e-05
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0 0
0.02 0
0.04 0
0.06 0
0.08 0
0.1 0
0.12 0
0.14 0
0.16 0
0.18 0
0.2 0
0.22 0
0.24 0
0.26 0
0.28 0
0.3 0
0.32 0
0.34 0
0.36 0
0.38 0
0.4 0
0.42 0
0.44 0
0.46 0
0.48 0
0.5 0
0.52 0
0.54 0
0.56 0
0.58 0
0.6 0
0.62 0
0.64 0
0.66 0
0.68 0
0.7 0
0.72 0
0.74 0
0.76 0
0.78 0
0.8 0
0.82 0
0.84 0
0.86 0
0.88 0
0.9 0
0.92 0
0.94 0
0.96 0
0.98 0
1 0
1.02 0
1.04 0
1.06 0
1.08 0
1.1 0
1.12 0
1.14 0
1.16 0
1.18 0
1.2 0
1.22 0
1.24 0
1.26 0
1.28 0
1.3 0
1.32 0
1.34 0
1.36 0
1.38 0
1.4 0
1.42 0
1.44 0
1.46 0
1.48 0
1.5 0
1.52 0
1.54 0
1.56 0
1.58 0
1.6 0
1.62 0
1.64 0
1.66 0
1.68 0
1.7 0
1.72 0
1.74 0
1.76 0
1.78 0
1.8 0
1.82 0
1.84 0
1.86 0
1.88 0
1.9 0
1.92 0
1.94 0
1.96 0
1.98 0
2 0
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0 1
0.02 1
0.04 1
0.06 1
0.08 1
0.1 1
0.12 1
0.14 1
0.16 1
0.18 1
0.2 1
0.22 1
0.24 1
0.26 1
0.28 1
0.3 1
0.32 1
0.34 1
0.36 1
0.38 1
0.4 1
0.42 1
0.44 1
0.46 1
0.48 1
0.5 1
0.52 1
0.54 1
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
0.7 1
0.72 1
0.74 1
0.76 1
0.78 1
0.8 1
0.82 1
0.84 1
0.86 1
0.88 1
0.9 1
0.92 1
0.94 1
0.96 1
0.98 1
1 1
1.02 1
1.04 1
1.06 1
1.08 1
1.1 1
1.12 1
1.14 1
1.16 1
1.18 1
1.2 1
1.22 1
1.24 1
1.26 1
1.28 1
1.3 1
1.32 1
1.34 1
1.36 1
1.38 1
1.4 1
1.42 1
1.44 1
1.46 1
1.48 1
1.5 1
1.52 1
1.54 1
1.56 1
1.58 1
1.6 1
1.62 1
1.64 1
1.66 1
1.68 1
1.7 1
1.72 1
1.74 1
1.76 1
1.78 1
1.8 1
1.82 1
1.84 1
1.86 1
1.88 1
1.9 1
1.92 1
1.94 1
1.96 1
1.98 1
2 1
};
\addplot [semithick, red, dashed]
table {%
0 -1
0.02 -1
0.04 -1
0.06 -1
0.08 -1
0.1 -1
0.12 -1
0.14 -1
0.16 -1
0.18 -1
0.2 -1
0.22 -1
0.24 -1
0.26 -1
0.28 -1
0.3 -1
0.32 -1
0.34 -1
0.36 -1
0.38 -1
0.4 -3
0.42 -3
0.44 -3
0.46 -3
0.48 -3
0.5 -3
0.52 -3
0.54 -3
0.56 -3
0.58 -3
0.6 -3
0.62 -3
0.64 -3
0.66 -3
0.68 -3
0.7 -3
0.72 -3
0.74 -3
0.76 -3
0.78 -3
0.8 -1
0.82 -1
0.84 -1
0.86 -1
0.88 -1
0.9 -1
0.92 -1
0.94 -1
0.96 -1
0.98 -1
1 -1
1.02 -1
1.04 -1
1.06 -1
1.08 -1
1.1 -1
1.12 -1
1.14 -1
1.16 -1
1.18 -1
1.2 -3
1.22 -3
1.24 -3
1.26 -3
1.28 -3
1.3 -3
1.32 -3
1.34 -3
1.36 -3
1.38 -3
1.4 -3
1.42 -3
1.44 -3
1.46 -3
1.48 -3
1.5 -3
1.52 -3
1.54 -3
1.56 -3
1.58 -3
1.6 -1
1.62 -1
1.64 -1
1.66 -1
1.68 -1
1.7 -1
1.72 -1
1.74 -1
1.76 -1
1.78 -1
1.8 -1
1.82 -1
1.84 -1
1.86 -1
1.88 -1
1.9 -1
1.92 -1
1.94 -1
1.96 -1
1.98 -1
2 -1
};
\addplot [semithick, red, dashed]
table {%
0 1
0.02 1
0.04 1
0.06 1
0.08 1
0.1 1
0.12 1
0.14 1
0.16 1
0.18 1
0.2 1
0.22 1
0.24 1
0.26 1
0.28 1
0.3 1
0.32 1
0.34 1
0.36 1
0.38 1
0.4 3
0.42 3
0.44 3
0.46 3
0.48 3
0.5 3
0.52 3
0.54 3
0.56 3
0.58 3
0.6 3
0.62 3
0.64 3
0.66 3
0.68 3
0.7 3
0.72 3
0.74 3
0.76 3
0.78 3
0.8 1
0.82 1
0.84 1
0.86 1
0.88 1
0.9 1
0.92 1
0.94 1
0.96 1
0.98 1
1 1
1.02 1
1.04 1
1.06 1
1.08 1
1.1 1
1.12 1
1.14 1
1.16 1
1.18 1
1.2 3
1.22 3
1.24 3
1.26 3
1.28 3
1.3 3
1.32 3
1.34 3
1.36 3
1.38 3
1.4 3
1.42 3
1.44 3
1.46 3
1.48 3
1.5 3
1.52 3
1.54 3
1.56 3
1.58 3
1.6 1
1.62 1
1.64 1
1.66 1
1.68 1
1.7 1
1.72 1
1.74 1
1.76 1
1.78 1
1.8 1
1.82 1
1.84 1
1.86 1
1.88 1
1.9 1
1.92 1
1.94 1
1.96 1
1.98 1
2 1
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={GPMO with sampling},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-3.5, ymax=3.5,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.999621050136863
0.02 0.999495422137635
0.04 0.999047337896807
0.06 0.998069785659671
0.08 0.996260560950694
0.1 0.993937909636717
0.12 0.990640070785178
0.14 0.986477461545922
0.16 0.981491018776225
0.18 0.97565008244409
0.2 0.969058942671009
0.22 0.961696628889373
0.24 0.953749073262068
0.26 0.945168992259628
0.28 0.936053995437002
0.3 0.926420535767288
0.32 0.916436563188154
0.34 0.906113231133173
0.36 0.895654894559774
0.38 0.884762455510903
0.4 0.873801572037893
0.42 0.862409269184329
0.44 0.850564856693642
0.46 0.837793393141529
0.48 0.824258663570949
0.5 0.809979908479798
0.52 0.794929505199777
0.54 0.779196644532438
0.56 0.762579960398701
0.58 0.74532833215944
0.6 0.727401941361796
0.62 0.708736029271715
0.64 0.689514665219413
0.66 0.669816648833947
0.68 0.650269369132263
0.7 0.631232665013175
0.72 0.612211493294254
0.74 0.593326933794131
0.76 0.57467517888301
0.78 0.556528860210195
0.8 0.538555002083865
0.82 0.520698337778885
0.84 0.503167205437435
0.86 0.4856332671543
0.88 0.468191928770863
0.9 0.450466789928511
0.92 0.432823920192143
0.94 0.41522227849274
0.96 0.397501788736365
0.98 0.379878024256122
1 0.362361397423119
1.02 0.344809747055449
1.04 0.327246127187514
1.06 0.309786746390713
1.08 0.292360087260346
1.1 0.274971823000929
1.12 0.257708255187702
1.14 0.24056928204828
1.16 0.223528189766691
1.18 0.206592822491703
1.2 0.190082214679313
1.22 0.173894242570048
1.24 0.15804509111598
1.26 0.142934689116111
1.28 0.128441162264005
1.3 0.114678644152422
1.32 0.101830416471177
1.34 0.089975974211332
1.36 0.0788681460021314
1.38 0.0687200066686054
1.4 0.0595993869570391
1.42 0.0513523661518463
1.44 0.0441077135127171
1.46 0.0377490829966724
1.48 0.0323608737270303
1.5 0.027792156763789
1.52 0.0239044546579454
1.54 0.0207241113254563
1.56 0.0180463434192758
1.58 0.0158794732941611
1.6 0.0139929390822116
1.62 0.0124129162272479
1.64 0.0110943559729768
1.66 0.00977255872723566
1.68 0.00876108604519946
1.7 0.00769298683188135
1.72 0.00678655668713592
1.74 0.00584516292600577
1.76 0.00498207520564164
1.78 0.00427048043981433
1.8 0.00344980300691068
1.82 0.00275748464180147
1.84 0.00208028707126204
1.86 0.00163959657235971
1.88 0.0011037251518972
1.9 0.000663747184188317
1.92 0.000431287914745574
1.94 0.000253560955508855
1.96 0.000175925865904171
1.98 0.000105461811600092
2 0.000120649019403494
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.000184446931166689
0.02 -0.0103042271121752
0.04 -0.0354065709139051
0.06 -0.0675438483895025
0.08 -0.103834780395132
0.1 -0.143388623857329
0.12 -0.185087791152437
0.14 -0.210374134797212
0.16 -0.227689500206682
0.18 -0.244917719444671
0.2 -0.26210685589789
0.22 -0.279058050072588
0.24 -0.295762035211838
0.26 -0.312392567402464
0.28 -0.328872035506516
0.3 -0.345223547321031
0.32 -0.361451819788937
0.34 -0.37773208060704
0.36 -0.392959733675722
0.38 -0.40823672461464
0.4 -0.556079199774927
0.42 -0.581584585647212
0.44 -0.616415258402232
0.46 -0.65548783028081
0.48 -0.694903676778005
0.5 -0.733680046789171
0.52 -0.771559351354502
0.54 -0.808418745196507
0.56 -0.844643509057472
0.58 -0.880605645113485
0.6 -0.915982317677641
0.62 -0.948564566198912
0.64 -0.975283059890838
0.66 -0.993604170938504
0.68 -1.00167276831071
0.7 -0.999246250573244
0.72 -0.987477689318164
0.74 -0.968473222583352
0.76 -0.945974922546345
0.78 -0.923600387465527
0.8 -0.90473096124101
0.82 -0.891400684997642
0.84 -0.88307088909862
0.86 -0.878553135812202
0.88 -0.876788221786846
0.9 -0.876355883079823
0.92 -0.875769106377404
0.94 -0.874433990869315
0.96 -0.872289480329414
0.98 -0.869692251455716
1 -0.867123558020315
1.02 -0.864796178529318
1.04 -0.862506263776475
1.06 -0.860117049029793
1.08 -0.857630869890749
1.1 -0.854498376817151
1.12 -0.850419366505008
1.14 -0.844787774428467
1.16 -0.836890957019903
1.18 -0.826212763847637
1.2 -0.811438533693207
1.22 -0.791458030541892
1.24 -0.76596929242223
1.26 -0.734707118818806
1.28 -0.698251473063254
1.3 -0.65809941864668
1.32 -0.615124090150328
1.34 -0.570300264283657
1.36 -0.524156955665746
1.38 -0.477183934181685
1.4 -0.430124951153331
1.42 -0.383390446445853
1.44 -0.33740728182786
1.46 -0.292628753871948
1.48 -0.250148618113525
1.5 -0.211112321943629
1.52 -0.175897428412662
1.54 -0.145415197109438
1.56 -0.119989793489972
1.58 -0.100004638691541
1.6 -0.0848982919723332
1.62 -0.0735900850161955
1.64 -0.0650021453123053
1.66 -0.0583654801440938
1.68 -0.0534277508594595
1.7 -0.0492866092547876
1.72 -0.0458146846793916
1.74 -0.0430367746795745
1.76 -0.0405924951456497
1.78 -0.0384495190989771
1.8 -0.0359937650004025
1.82 -0.0332993819875551
1.84 -0.0302836289650861
1.86 -0.0265734254075103
1.88 -0.0222458812991819
1.9 -0.0173946801322209
1.92 -0.0121907579774318
1.94 -0.00748820957654494
1.96 -0.00354439720696784
1.98 -0.00081127025455889
2 2.00160287600012e-05
};
\addplot [semithick, forestgreen4416044]
table {%
0 4.80572283443608e-05
0.02 -0.767496873486424
0.04 -0.984994732164939
0.06 -0.971561644498112
0.08 -0.961934254750836
0.1 -0.957104375338722
0.12 -0.962095934726384
0.14 -0.966920037805276
0.16 -0.960081533615496
0.18 -0.958587191048908
0.2 -0.953376583063334
0.22 -0.944681910675288
0.24 -0.929872403743597
0.26 -0.924777961792479
0.28 -0.921144355484816
0.3 -0.910602362247981
0.32 -0.814711632073014
0.34 -0.694093440428969
0.36 -0.633829675682273
0.38 -0.752800842263506
0.4 -1.14551296021102
0.42 -1.80273661260951
0.44 -2.1935997819707
0.46 -2.32266003370586
0.48 -2.32220238242181
0.5 -2.29769894541863
0.52 -2.25093981335991
0.54 -2.19937385508385
0.56 -2.1602265352741
0.58 -2.12843120440285
0.6 -2.02903258837664
0.62 -1.78172808710719
0.64 -1.38557081182032
0.66 -0.868996498201236
0.68 -0.299953814321923
0.7 0.241232073347579
0.72 0.707522751615358
0.74 1.01858460108824
0.76 1.14025889478843
0.78 1.05274768553542
0.8 0.658181382461692
0.82 0.420125616412499
0.84 0.224565895006474
0.86 0.0859630906584234
0.88 0.00493746436145186
0.9 0.00188824044787698
0.92 0.0474426215850355
0.94 0.0873644288595957
0.96 0.120790374966759
0.98 0.130054523983157
1 0.120091389594395
1.02 0.112847659578116
1.04 0.117519810804613
1.06 0.120513343359174
1.08 0.137853869534787
1.1 0.178229225917116
1.12 0.23474393241117
1.14 0.336038374196833
1.16 0.454943432452785
1.18 0.628016213772697
1.2 0.860039943031993
1.22 1.13161762433104
1.24 1.42682991049135
1.26 1.69742820145133
1.28 1.9260618420721
1.3 2.08544292174496
1.32 2.19716288952426
1.34 2.28232289034043
1.36 2.33404880718103
1.38 2.35061501583461
1.4 2.34983793292984
1.42 2.32443650076079
1.44 2.27286145479357
1.46 2.18872980600074
1.48 2.04701606536254
1.5 1.86507587282601
1.52 1.64288103183936
1.54 1.40054165964462
1.56 1.13404331949484
1.58 0.865287072571948
1.6 0.650038742810307
1.62 0.495121244166522
1.64 0.376346481868449
1.66 0.285638476131249
1.68 0.220877543499503
1.7 0.190542377925405
1.72 0.152525316480998
1.74 0.130382648458053
1.76 0.112518198848731
1.78 0.11354520123154
1.8 0.129419186093049
1.82 0.14125340329307
1.84 0.163266064618977
1.86 0.203772418719804
1.88 0.234866795801044
1.9 0.251625729192793
1.92 0.249922573813407
1.94 0.22053059481585
1.96 0.169908137131424
1.98 0.0913876507857673
2 -4.65232857490657e-05
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0 0
0.02 0
0.04 0
0.06 0
0.08 0
0.1 0
0.12 0
0.14 0
0.16 0
0.18 0
0.2 0
0.22 0
0.24 0
0.26 0
0.28 0
0.3 0
0.32 0
0.34 0
0.36 0
0.38 0
0.4 0
0.42 0
0.44 0
0.46 0
0.48 0
0.5 0
0.52 0
0.54 0
0.56 0
0.58 0
0.6 0
0.62 0
0.64 0
0.66 0
0.68 0
0.7 0
0.72 0
0.74 0
0.76 0
0.78 0
0.8 0
0.82 0
0.84 0
0.86 0
0.88 0
0.9 0
0.92 0
0.94 0
0.96 0
0.98 0
1 0
1.02 0
1.04 0
1.06 0
1.08 0
1.1 0
1.12 0
1.14 0
1.16 0
1.18 0
1.2 0
1.22 0
1.24 0
1.26 0
1.28 0
1.3 0
1.32 0
1.34 0
1.36 0
1.38 0
1.4 0
1.42 0
1.44 0
1.46 0
1.48 0
1.5 0
1.52 0
1.54 0
1.56 0
1.58 0
1.6 0
1.62 0
1.64 0
1.66 0
1.68 0
1.7 0
1.72 0
1.74 0
1.76 0
1.78 0
1.8 0
1.82 0
1.84 0
1.86 0
1.88 0
1.9 0
1.92 0
1.94 0
1.96 0
1.98 0
2 0
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0 1
0.02 1
0.04 1
0.06 1
0.08 1
0.1 1
0.12 1
0.14 1
0.16 1
0.18 1
0.2 1
0.22 1
0.24 1
0.26 1
0.28 1
0.3 1
0.32 1
0.34 1
0.36 1
0.38 1
0.4 1
0.42 1
0.44 1
0.46 1
0.48 1
0.5 1
0.52 1
0.54 1
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
0.7 1
0.72 1
0.74 1
0.76 1
0.78 1
0.8 1
0.82 1
0.84 1
0.86 1
0.88 1
0.9 1
0.92 1
0.94 1
0.96 1
0.98 1
1 1
1.02 1
1.04 1
1.06 1
1.08 1
1.1 1
1.12 1
1.14 1
1.16 1
1.18 1
1.2 1
1.22 1
1.24 1
1.26 1
1.28 1
1.3 1
1.32 1
1.34 1
1.36 1
1.38 1
1.4 1
1.42 1
1.44 1
1.46 1
1.48 1
1.5 1
1.52 1
1.54 1
1.56 1
1.58 1
1.6 1
1.62 1
1.64 1
1.66 1
1.68 1
1.7 1
1.72 1
1.74 1
1.76 1
1.78 1
1.8 1
1.82 1
1.84 1
1.86 1
1.88 1
1.9 1
1.92 1
1.94 1
1.96 1
1.98 1
2 1
};
\addplot [semithick, red, dashed]
table {%
0 -1
0.02 -1
0.04 -1
0.06 -1
0.08 -1
0.1 -1
0.12 -1
0.14 -1
0.16 -1
0.18 -1
0.2 -1
0.22 -1
0.24 -1
0.26 -1
0.28 -1
0.3 -1
0.32 -1
0.34 -1
0.36 -1
0.38 -1
0.4 -3
0.42 -3
0.44 -3
0.46 -3
0.48 -3
0.5 -3
0.52 -3
0.54 -3
0.56 -3
0.58 -3
0.6 -3
0.62 -3
0.64 -3
0.66 -3
0.68 -3
0.7 -3
0.72 -3
0.74 -3
0.76 -3
0.78 -3
0.8 -1
0.82 -1
0.84 -1
0.86 -1
0.88 -1
0.9 -1
0.92 -1
0.94 -1
0.96 -1
0.98 -1
1 -1
1.02 -1
1.04 -1
1.06 -1
1.08 -1
1.1 -1
1.12 -1
1.14 -1
1.16 -1
1.18 -1
1.2 -3
1.22 -3
1.24 -3
1.26 -3
1.28 -3
1.3 -3
1.32 -3
1.34 -3
1.36 -3
1.38 -3
1.4 -3
1.42 -3
1.44 -3
1.46 -3
1.48 -3
1.5 -3
1.52 -3
1.54 -3
1.56 -3
1.58 -3
1.6 -1
1.62 -1
1.64 -1
1.66 -1
1.68 -1
1.7 -1
1.72 -1
1.74 -1
1.76 -1
1.78 -1
1.8 -1
1.82 -1
1.84 -1
1.86 -1
1.88 -1
1.9 -1
1.92 -1
1.94 -1
1.96 -1
1.98 -1
2 -1
};
\addplot [semithick, red, dashed]
table {%
0 1
0.02 1
0.04 1
0.06 1
0.08 1
0.1 1
0.12 1
0.14 1
0.16 1
0.18 1
0.2 1
0.22 1
0.24 1
0.26 1
0.28 1
0.3 1
0.32 1
0.34 1
0.36 1
0.38 1
0.4 3
0.42 3
0.44 3
0.46 3
0.48 3
0.5 3
0.52 3
0.54 3
0.56 3
0.58 3
0.6 3
0.62 3
0.64 3
0.66 3
0.68 3
0.7 3
0.72 3
0.74 3
0.76 3
0.78 3
0.8 1
0.82 1
0.84 1
0.86 1
0.88 1
0.9 1
0.92 1
0.94 1
0.96 1
0.98 1
1 1
1.02 1
1.04 1
1.06 1
1.08 1
1.1 1
1.12 1
1.14 1
1.16 1
1.18 1
1.2 3
1.22 3
1.24 3
1.26 3
1.28 3
1.3 3
1.32 3
1.34 3
1.36 3
1.38 3
1.4 3
1.42 3
1.44 3
1.46 3
1.48 3
1.5 3
1.52 3
1.54 3
1.56 3
1.58 3
1.6 1
1.62 1
1.64 1
1.66 1
1.68 1
1.7 1
1.72 1
1.74 1
1.76 1
1.78 1
1.8 1
1.82 1
1.84 1
1.86 1
1.88 1
1.9 1
1.92 1
1.94 1
1.96 1
1.98 1
2 1
};
\end{groupplot}

\end{tikzpicture}

